All hyperbolic cyclically presented groups with positive length three relators

We consider the cyclically presented groups defined by cyclic presentations with $2m$ generators $x_i$ whose relators are the $2m$ positive length three relators $x_ix_{i+1}x_{i+m-1}$. We show that they are hyperbolic if and only if $m\in \{1,2,3,6,9\}$. This completes the classification of the hyperbolic cyclically presented groups with positive length three relators.

==> (inline-0) <==
\begin{tabular}{@{}c@{}c}

%A(i)
\begin{pspicture*}(2.,-4.)(6.,0.5)
\psset{dotscale=2}

\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)

\psline[ArrowInside=->,arrowsize=0.3](5.,-2.)(3.,-2.)
\psline[ArrowInside=->,arrowsize=0.3](3.,-2.)(4.,0.)
\psline[ArrowInside=->,arrowsize=0.3](4.,0.)(5.,-2.)

\psarc[arrowsize=0.3]{->}(3,-2){0.8}{0}{42}
\psarc(3,-2){0.8}{0}{63}
\psarc[arrowsize=0.3]{->}(5,-2){0.8}{117}{159}
\psarc(5,-2){0.8}{117}{180}
\psarc[arrowsize=0.3]{->}(4,0){0.8}{243}{285}
\psarc(4,0){0.8}{243}{298}

\rput(4.0,-1.2){$\Delta$}
\rput(4.9,-1){$x$}
\rput(3.1,-1){$x$}
\rput(4,-2.3){$x$}

\rput(3.25,-1.8){$\lambda$}
\rput(4.7,-1.8){$b$}
\rput(4,-0.35){$a$}

%figure label
\rput(4.0,-2.8){A (i)}
\end{pspicture*}
%End Fig A(i)

&
%A(ii)
\begin{pspicture*}(2.,-4.)(6.,0.5)
\psset{dotscale=2}

\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)

\psline[ArrowInside=->,arrowsize=0.3](3.,-2.)(5.,-2.)
\psline[ArrowInside=->,arrowsize=0.3](4.,0.)(3.,-2.)
\psline[ArrowInside=->,arrowsize=0.3](5.,-2.)(4.,0.)

\psarc[arrowsize=0.3]{<-}(3,-2){0.8}{21}{63}
\psarc(3,-2){0.8}{0}{63}
\psarc[arrowsize=0.3]{<-}(5,-2){0.8}{138}{180}
\psarc(5,-2){0.8}{117}{180}
\psarc[arrowsize=0.3]{<-}(4,0){0.8}{256}{298}
\psarc(4,0){0.8}{243}{298}

\rput(4.0,-1.2){$\Delta^{-1}$}
\rput(4.9,-1){$x$}
\rput(3.1,-1){$x$}
\rput(4,-2.3){$x$}

\rput(3.25,-1.8){$b$}
\rput(4.7,-1.8){$\lambda$}
\rput(4,-0.35){$a$}
%figure label
\rput(4.0,-2.8){A (ii)}
\end{pspicture*}
%End Fig A(ii)
\\[-20pt]
%A(iii)
\begin{pspicture*}(2.,-4.)(6.,0.5)
\psset{dotscale=2}

\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)

\psline(5.,-2.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)

\rput(4.0,-1.2){$\Delta$}

\rput(3.25,-1.8){$\lambda$}
\rput(4.7,-1.8){$b$}
\rput(4,-0.35){$a$}

%figure label
\rput(4.0,-2.8){A (iii)}

\end{pspicture*}
%End Fig A(iii)

&
%A(iv)
\begin{pspicture*}(2.,-4.)(6.,0.5)
\psset{dotscale=2}

\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)

\psline(3.,-2.)(5.,-2.)
\psline(4.,0.)(3.,-2.)
\psline(5.,-2.)(4.,0.)

\rput(4.0,-1.2){$\Delta^{-1}$}

\rput(3.25,-1.8){$\hat{b}$}
\rput(4.7,-1.8){$\mu$}
\rput(4,-0.35){$\hat{a}$}

%figure label
\rput(4.0,-2.8){A (iv)}

\end{pspicture*}
%End Fig A(iv)
\end{tabular}

\begin{tabular}{c@{}c@{}}
%A(v)
\psset{xunit=1.4cm,yunit=1.0cm,}
\begin{pspicture*}(1.,-6.5)(6.,1.0)
\psset{dotscale=2}

\psdots[dotstyle=*](2.5,-2.)
\psdots[dotstyle=*](5.5,-2.)

\psset{arrowscale=2}
\psset{ArrowInside=->}

\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,1.)(5.0,1.)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,0)(5.0,0)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-1.)(5.0,-1)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-2)(5.0,-2)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-3)(5.0,-3)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-4)(5.0,-4)(5.5,-2)
\psset{ArrowInside=->>}
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-5.)(5.0,-5)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](5.5,-2)(5.0,-6)(3.0,-6)(2.5,-2)

\rput(4,0.5){$a$}
\rput(4,-0.2){$b$}
\rput(4,-1.0){$c$}
\rput(4,-1.7){$d$}
\rput(4,-3.0){$e$}
\rput(4,-3.8){$f$}
\rput(4,-4.5){$\lambda$}
\rput(4,-5.3){$\mu$}

%figure label
\rput(4.0,-6.2){A (v)}

\end{pspicture*}
%End Fig A(v)

&
%A(vi)
\psset{xunit=1.4cm,yunit=1.0cm,}
\begin{pspicture*}(0.,-6.5)(7.,1.0)
\psset{dotscale=2}

\psdots[dotstyle=*](2.5,-2.)
\psdots[dotstyle=*](5.5,-2.)

\psset{arrowscale=2}
\psset{ArrowInside=->}

\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,1.)(5.0,1.)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,0)(5.0,0)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-1.)(5.0,-1)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-2)(5.0,-2)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-3.5)(5.0,-3.5)(5.5,-2)
\psset{ArrowInside=->>}
\psbezier[ArrowInsidePos=0.5](2.5,-2)(3.0,-5.)(5.0,-5)(5.5,-2)
\psbezier[ArrowInsidePos=0.5](5.5,-2)(5.0,-6)(3.0,-6)(2.5,-2)

\psarc[arrowsize=0.1]{->}(5.87,-2){0.5}{180}{360}
\psarc(5.87,-2){0.5}{0}{360}

\psarc[arrowsize=0.1]{->}(2.13,-2){0.5}{0}{180}
\psarc(2.13,-2){0.5}{0}{360}

\rput(4,0.5){$a$}
\rput(4,-0.2){$b$}
\rput(4,-1.0){$c$}
\rput(4,-1.7){$d$}
\rput(4,-3.4){$e$}
\rput(4,-4.5){$\lambda$}
\rput(4,-5.3){$\mu$}

\rput(1.6,-2){$h$}
\rput(6.4,-2){$g$}

%figure label
\rput(4.0,-6.2){A (vi)}

\end{pspicture*}
%End Fig A(vi)
\end{tabular}
\begin{tabular}{@{}c@{}c@{}c}
\begin{pspicture*}(0.,-4.)(6.,0.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%region labels
\rput(4.0,-1.0){$\Delta$}
\rput(5.0,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(5.0,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(4.0,-3.5){B (i)}
\end{pspicture*}
%End Fig B(i)
&
%Begin Fig B(ii)
\begin{pspicture*}(0.,-4.)(7.5,0.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)

\psdots[dotstyle=*](6.1,-0.5)
\rput(6.5,-0.4){$u^*$}
\psbezier
(4,0)(6.5,0.5)
(7,-1.5)(5,-2)
%horizontals
\psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%region labels
\rput(4.0,-1.0){$\Delta$}
\rput(5.0,-0.5){$\hat{\Delta}$}
%
%above top line
\rput(4.0,0.3){$v_1$}%{$T^4$}
\rput(5.0,-2.3){$v_2$}%{$S^5$}
%curvature
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(5.5,-1.0){$c(\Delta)$}

%figure label
\rput(4.0,-3.5){B (ii)}
\end{pspicture*}
%End Fig B(ii)
 &

 \begin{pspicture*}(1.,-4.)(6.,0.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(2.,0.)(6.,0.) \psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%labels
%above top line
\rput(4.0,0.3){$\Delta^*$}%{$T^4$}

%below top line

%above bottom line

%below bottom line
\rput(2.5,-2.3){$\geq 6$}
\rput(3.8,-2.5){$\hat{\Delta}_3$}%{$S^3$}
\rput(5.5,-2.3){$\geq 6$}%{$S^5$}
%
%region labels
\rput(2.5,-.5){$\hat{\Delta}_2$}
\rput(4.0,-1.0){$\Delta$}
\rput(5.5,-.5){$\hat{\Delta}_1$}
%
%bottom curve

%curvature
\psline{->}(3.7,-1.1)(3.2,-0.9)
\psline{->}(4.3,-1.1)(4.8,-.9)
\psline[linestyle=dotted]{->}(4.0,-1.7)(4.0,-2.3)
\rput(3.0,-1.0){$\frac{\pi}{12}$}
\rput(5.0,-1.0){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (iii)}
\end{pspicture*}

\end{tabular}

\begin{tabular}{@{}c@{}c}

%%% Start Fig B (iv)
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(2.,0.)(6.,0.) \psline(1.,-2.)(5.,-2.)

%sawtooth
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)

%labels
%above top line
\rput(2.0,0.3){}
\rput(4.0,0.3){$c$}
\rput(6.0,0.3){}

%below top line
\rput(1.5,-0.3){}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\hat{b}$}
\rput(3.5,-0.3){$\hat{a}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){$\hat{b}$}
\rput(5.5,-0.3){$\hat{a}$}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\mu$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){$\mu$}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(0.5,-2.3){$\encircle{\geq 6}$}
\rput(1.5,-2.3){$\hat{a}$}
\rput(3.0,-2.3){$\mu$}
\rput(4.5,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\geq 6$}
%
%region labels
\rput(4.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(3.7,-1.1)(3.2,-0.9)
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(3.0,-1.0){$\frac{\pi}{4}$}
\rput(5.0,-1.0){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (iv)}
\end{pspicture*}

%%% End Fig B (iv)

&

%%% Start Fig B (v)
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](-1.,-2.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(0.,0.)(7.,0.) 
\psline(-1.,-2.)(5.,-2.)

%sawtooth
\psline(1.,0.)(-1.,-2.)
\psline(1.,-2.)(1.,0.)
\psline(1.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)
%labels
%above top line
\rput(2.0,0.3){}
\rput(4.0,0.3){$c$}
\rput(6.0,0.3){}

%below top line
\rput(0.7,-0.6){$\mu$}
\rput(1.2,-0.5){$a$}
\rput(1.7,-0.3){$\hat{b}$}
\rput(3.5,-0.3){$\hat{a}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){$\hat{b}$}
\rput(5.5,-0.3){$\hat{a}$}
\rput(6.0,-0.5){}

%above bottom line
\rput(-.3,-1.7){$\hat{a}$}
\rput(0.7,-1.6){$\hat{b}$}
\rput(1.5,-1.7){$\lambda$}
\rput(2.4,-1.7){$b$}
\rput(3.0,-1.5){$\mu$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){$\mu$}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(0.5,-2.3){$c/e$}
\rput(1.5,-2.3){$\hat{a}$}
\rput(3.0,-2.3){$\mu$}
\rput(4.5,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\geq 6$}
%
%region labels
\rput(4.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(3.7,-1.1)(3.2,-0.9)
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(3.0,-1.0){$\frac{\pi}{6}$}
\rput(5.0,-1.0){$\frac{\pi}{12}$}
\psline{->}(4.0,-1.8)(4.0,-2.2)
\rput(4.0,-2.5){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (v)}

\end{pspicture*}

%%% End Fig B (v)
\\[-5pt]
%%% Start Fig B (vi)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(5.,0.) \psline(1.,-2.)(5.,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%labels
%above top line
\rput(2.0,0.3){$c$}
\rput(4.0,0.3){}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$b$}
\rput(2.5,-0.3){$\hat{a}$}
\rput(3.5,-0.3){$\mu$}
\rput(4.0,-0.5){$a$}
\rput(4.5,-0.3){}
\rput(5.5,-0.3){}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$a$}
\rput(2.5,-1.7){$\lambda$}
\rput(3.0,-1.5){$\hat{b}$}
\rput(3.5,-1.7){$\lambda$}
\rput(4.5,-1.7){$b$}
\rput(5.0,-1.5){}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(0.5,-2.3){$\geq 6$}
\rput(1.5,-2.3){$\mu$}
\rput(3.0,-2.3){$\hat{b}$}
\rput(4.5,-2.3){$\hat{a}$}
\rput(5.5,-2.3){$\encircle{\geq 6}$}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\psline{->}(2.3,-1.1)(2.8,-.9)
\rput(1.0,-1.0){$\frac{\pi}{12}$}
\rput(3.0,-1.0){$\frac{\pi}{4}$}
%
%figure label
\rput(4.0,-3.5){B (vi)}
\end{pspicture*}
%% End Fig B (vi)

&
%%% Start Fig B (vii)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
\psdots[dotstyle=*](7.,-2.)
%horizontals
\psline(-1.,0.)(6.,0.) \psline(1.,-2.)(7.,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(5.,0.)
\psline(5.,0.)(5.,-2.)
\psline(5.,0.)(7.,-2.)
%labels
%above top line
\rput(2.0,0.3){$c$}
\rput(4.0,0.3){}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$b$}
\rput(2.5,-0.3){$\hat{a}$}
\rput(4.4,-0.3){$\mu$}
\rput(4.8,-0.5){$a$}
\rput(5.2,-0.5){$\hat{b}$}
\rput(5.5,-0.3){}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$a$}
\rput(2.5,-1.7){$\lambda$}
\rput(3.0,-1.5){$\hat{b}$}
\rput(3.5,-1.7){$\lambda$}
\rput(4.5,-1.7){$b$}
\rput(5.3,-1.7){$\mu$}
\rput(6.2,-1.7){$\hat{a}$}
%
%below bottom line
\rput(0.5,-2.3){$\geq 6$}
\rput(1.5,-2.3){$\mu$}
\rput(3.0,-2.3){$\hat{b}$}
\rput(4.5,-2.3){$\hat{a}$}
\rput(5.5,-2.3){$c/e$}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\psline{->}(2.3,-1.1)(2.8,-.9)
\psline{->}(2.,-1.8)(2.,-2.2)
\rput(1.0,-1.0){$\frac{\pi}{12}$}
\rput(3.0,-1.0){$\frac{\pi}{6}$}
\rput(2.0,-2.5){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (vii)}
\end{pspicture*}
%% End Fig B (vii)

\\[-5pt]

%%% Start Fig B (viii)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](-1.,-2.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(5.,0.) \psline(-1.,-2.)(5.,-2.)

%sawtooth
\psline(-1.,-2.)(0.,0.)
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%labels
%above top line
\rput(0.0,0.3){$w$}
\rput(2.0,0.3){$d$}
\rput(4.0,0.3){}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\mu$}
\rput(1.5,-0.3){$\hat{b}$}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\hat{b}$}
\rput(3.5,-0.3){$\hat{a}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){}
\rput(5.5,-0.3){}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\hat{a}$}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\mu$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(-1.,-2.3){$u$}
\rput(0.5,-2.3){$\geq 8$}
\rput(1.5,-2.3){$\hat{a}$}
\rput(3.0,-2.3){$\mu$}
\rput(4.5,-2.3){$\hat{b}$}
\rput(5.5,-2.3){}
%
%region labels
\rput(0.0,-1.0){$\Delta_1$}
\rput(2.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\rput(1.0,-1.0){$\frac{\pi}{4}$}
%
%figure label
\rput(4.0,-3.5){B (viii)}
\end{pspicture*}
%% End Fig B (viii)

&
%%% Start Fig B (ix)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(6.5,0.) \psline(1.,-2.)(5.5,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)
%labels
%above top line
\rput(0.0,0.3){}
\rput(2.0,0.3){$e$}
\rput(4.0,0.3){$d$}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\hat{b}$}
\rput(1.5,-0.3){$\hat{a}$}
\rput(2.0,-0.5){$b$}
\rput(2.5,-0.3){$\mu$}
\rput(3.5,-0.3){$\hat{b}$}
\rput(4.0,-0.5){$a$}
\rput(4.5,-0.3){$\hat{b}$}
\rput(5.5,-0.3){$\hat{a}$}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\mu$}
\rput(1.5,-1.7){$a$}
\rput(2.5,-1.7){$\lambda$}
\rput(3.0,-1.5){$\hat{a}$}
\rput(3.5,-1.7){$\lambda$}
\rput(4.5,-1.7){$b$}
\rput(5.0,-1.5){$\mu$}
\rput(5.5,-1.7){$b$}
%
%below bottom line
\rput(-1.,-2.3){}
\rput(0.5,-2.3){$\geq 6$}
\rput(2.5,-2.3){$\geq 8$}
\rput(3.5,-2.3){$\hat{a}$}
\rput(5.,-2.3){$\mu$}
\rput(5.5,-2.3){}
%
%region labels
\rput(0.0,-1.0){}
\rput(1.0,-.5){$\hat{\Delta}$}
\rput(2.0,-1.0){$\Delta_1$}
\rput(4.0,-1.0){$\Delta$}
%
%bottom curve
%bottom curve
\psbezier%[showpoints=true]%
(4.0,-2.7)(3.5,-2.7)
(3.3,-2.5)(3,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\rput(1.0,-1.0){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (ix)}
\end{pspicture*}
%% End Fig B (ix)
\\
%%% Start Fig B (x)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(0.,0.)(6.5,0.) \psline(1.,-2.)(5.5,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)

\psline(1.,-2.)(0.7,-2.5)
%labels
%above top line
\rput(0.0,0.3){$u^*$}
\rput(2.0,0.3){$e$}
\rput(4.0,0.3){$d$}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\hat{b}$}
\rput(1.5,-0.3){$\hat{a}$}
\rput(2.0,-0.5){$b$}
\rput(2.5,-0.3){$\mu$}
\rput(3.5,-0.3){$\hat{b}$}
\rput(4.0,-0.5){$a$}
\rput(4.5,-0.3){$\hat{b}$}
\rput(5.5,-0.3){$\hat{a}$}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\mu$}
\rput(1.5,-1.7){$a$}
\rput(2.5,-1.7){$\lambda$}
\rput(3.0,-1.5){$\hat{a}$}
\rput(3.5,-1.7){$\lambda$}
\rput(4.5,-1.7){$b$}
\rput(5.0,-1.5){$\mu$}
\rput(5.5,-1.7){$b$}
%
%below bottom line
\rput(-1.,-2.3){}
\rput(0.6,-2.){$d$}
\rput(1.3,-2.3){$\mu$}
\rput(2.5,-2.3){$\geq 8$}
\rput(3.5,-2.3){$\hat{a}$}
\rput(5.,-2.3){$\mu$}
\rput(5.5,-2.3){}
%
%region labels
\rput(0.0,-1.0){}
\rput(1.0,-.5){$\hat{\Delta}$}
\rput(2.0,-1.0){$\Delta_1$}
\rput(4.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(4.0,-2.7)(3.5,-2.7)
(3.3,-2.5)(3,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\rput(1.0,-1.0){$\frac{\pi}{4}$}
%
%figure label
\rput(4.0,-3.5){B (x)}
\end{pspicture*}
%% End Fig B (x)
%\\[-5pt]

&%% End Fig B (ix) &\\[-5pt]
%
%%% Start Fig B (xi)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](-1.,-2.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(5.,0.) \psline(-1.,-2.)(5.,-2.)

%sawtooth
\psline(-1.,-2.)(0.,0.)
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%labels
%above top line
\rput(2.0,0.3){$d$}
\rput(4.0,0.3){$w$}
\rput(6.0,0.3){}

%below top line
\rput(0.,-0.5){$b$}
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\mu$}
\rput(3.5,-0.3){$\hat{b}$}
\rput(4.0,-0.5){}
\rput(4.5,-0.3){}
\rput(5.5,-0.3){}
\rput(6.0,-0.5){}

%above bottom line
\rput(-.5,-1.7){$a$}
\rput(0.5,-1.7){$\lambda$}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\hat{a}$}
\rput(3.5,-1.7){}
\rput(4.5,-1.7){}
\rput(5.0,-1.5){}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(-.5,-2.3){$\mu$}
\rput(1.,-2.3){$\hat{b}$}
\rput(2.3,-2.3){$\hat{a}$}
\rput(3.5,-2.3){$\geq 8$}
\rput(4.5,-2.3){}
\rput(5.,-2.3){$u$}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
\rput(4.0,-1.0){$\Delta_1$}
%
%bottom curve
\psbezier%[showpoints=true]%
(-1.,-2.)(-0.7,-3.3)
(2.7,-3.3)(3,-2.)
%
%curvature
\psline{->}(2.3,-1.1)(2.8,-.9)
\rput(3.0,-1.0){$\frac{\pi}{4}$}
%
%figure label
\rput(4.0,-3.5){B (xi)}
\end{pspicture*}
%% End Fig B (xi)

%\\ 
\end{tabular}
\end{center}

\newpage

\begin{center}

\begin{tabular}{@{}c@{}c}

%%% Start Fig B (xii)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](-1.,-2.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(7.,0.) \psline(-1.,-2.)(5.,-2.)

%sawtooth
\psline(-1.,-2.)(0.,0.)
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)
%labels
%above top line
\rput(2.0,0.3){$d$}
\rput(4.0,0.3){$e$}
\rput(6.0,0.3){}

%below top line
\rput(0.,-0.5){$b$}
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\mu$}
\rput(3.5,-0.3){$\hat{b}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){$\hat{a}$}
\rput(5.5,-0.3){$\mu$}
\rput(6.0,-0.5){}

%above bottom line
\rput(-.5,-1.7){$a$}
\rput(0.5,-1.7){$\lambda$}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\hat{a}$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){$\hat{b}$}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(-.5,-2.3){$\mu$}
\rput(1.,-2.3){$\hat{b}$}
\rput(2.3,-2.3){$\hat{a}$}
\rput(3.5,-2.3){$\geq 8$}
\rput(4.5,-2.3){}
\rput(5.,-2.3){$\geq 6$}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
\rput(4.0,-1.0){$\Delta_1$}
\rput(5.0,-.5){$\hat{\Delta}$}
%
%bottom curve
\psbezier%[showpoints=true]%
(-1.,-2.)(-0.7,-3.3)
(2.7,-3.3)(3,-2.)
%
%curvature
\psline{->}(2.3,-1.1)(2.8,-.9)
\rput(3.0,-1.0){$\frac{\pi}{4}$}
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(5.0,-1.0){$\frac{\pi}{12}$}
%
%figure label
\rput(4.0,-3.5){B (xii)}
\end{pspicture*}
%% End Fig B (xii)

&
%\\[-5pt]
%
%%% Start Fig B (xiii)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-.5,0.)(6.0,0.) \psline(0.,-2.)(5.,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)
\psline(5,-2.0)(5.,-2.5)
%labels
%above top line
\rput(2.0,0.3){$d$}
\rput(4.0,0.3){$e$}
\rput(6.0,0.3){$u^*$}

%below top line
\rput(0.,-0.5){}
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\mu$}
\rput(3.5,-0.3){$\hat{b}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){$\hat{a}$}
\rput(5.5,-0.3){$\mu$}
\rput(6.0,-0.5){}

%above bottom line
%
\rput(0.5,-1.7){$\lambda$}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\hat{a}$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){$\hat{b}$}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(1.,-2.3){$\hat{b}$}
\rput(2.3,-2.3){$\hat{a}$}
\rput(3.5,-2.3){$\geq 8$}
\rput(4.5,-2.3){}
\rput(4.7,-2.3){$\hat{b}$}
\rput(5.3,-2.1){$d$}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
\rput(4.0,-1.0){$\Delta_1$}
\rput(5.0,-.5){$\hat{\Delta}$}
%
%bottom curve
\psbezier%[showpoints=true]%
(2.0,-2.7)(2.5,-2.7)
(2.7,-2.5)(3,-2.)
%
%curvature
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(5.0,-1.0){$\frac{\pi}{4}$}
%
%figure label
\rput(4.0,-3.5){B (xiii)}
\end{pspicture*}
\\[-5pt]
%% End Fig B (xiii)&\\[-5pt]
%
%%% Start Fig B (xiv)
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(1.,0.)(7.,0.) \psline(1.,-2.)(5.,-2.)

%sawtooth
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
\psline(5.,-2.)(6.,0.)
%labels
%above top line
\rput(2.0,0.3){}
\rput(4.0,0.3){$e$}
\rput(6.0,0.3){}

%below top line
\rput(1.5,-0.3){}
\rput(2.0,-0.5){$a$}
\rput(2.5,-0.3){$\hat{b}$}
\rput(3.5,-0.3){$\hat{a}$}
\rput(4.0,-0.5){$\lambda$}
\rput(4.5,-0.3){$\hat{b}$}
\rput(5.5,-0.3){$\hat{a}$}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){}
\rput(1.5,-1.7){$\lambda$}
\rput(2.5,-1.7){$b$}
\rput(3.0,-1.5){$\mu$}
\rput(3.5,-1.7){$b$}
\rput(4.5,-1.7){$a$}
\rput(5.0,-1.5){$\mu$}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(0.5,-2.3){}
\rput(1.5,-2.3){$\hat{a}$}
\rput(3.0,-2.3){$\mu$}
\rput(4.5,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\geq 6$}
%
%region labels
\rput(4.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(4.3,-1.1)(4.8,-.9)
\rput(5.0,-1.0){$\frac{\pi}{3}$}
%
%figure label
\rput(4.0,-3.5){B (xiv)}

\end{pspicture*}

%%% End Fig B (xiv)

&
%%% Start Fig B (xv)
%
\begin{pspicture*}(-2.,-4.)(8.,0.5)
%basic sawtooth
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](1.,-2.)
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
%horizontals
\psline(-1.,0.)(5.,0.) \psline(1.,-2.)(5.,-2.)

%sawtooth
\psline(0.,0.)(1.,-2.)
\psline(1.,-2.)(2.,0.)
\psline(2.,0.)(3.,-2.)
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%labels
%above top line
\rput(2.0,0.3){$e$}
\rput(4.0,0.3){}
\rput(6.0,0.3){}

%below top line
\rput(0.5,-0.3){$\hat{a}$}
\rput(1.5,-0.3){$\mu$}
\rput(2.0,-0.5){$b$}
\rput(2.5,-0.3){$\hat{a}$}
\rput(3.5,-0.3){$\mu$}
\rput(4.0,-0.5){$a$}
\rput(4.5,-0.3){}
\rput(5.5,-0.3){}
\rput(6.0,-0.5){}

%above bottom line
\rput(0.5,-1.7){}
\rput(1.0,-1.5){$\hat{b}$}
\rput(1.5,-1.7){$a$}
\rput(2.5,-1.7){$\lambda$}
\rput(3.0,-1.5){$\hat{b}$}
\rput(3.5,-1.7){$\lambda$}
\rput(4.5,-1.7){$b$}
\rput(5.0,-1.5){}
\rput(5.5,-1.7){}
%
%below bottom line
\rput(0.5,-2.3){$\geq 6$}
\rput(1.5,-2.3){$\mu$}
\rput(3.0,-2.3){$\hat{b}$}
\rput(4.5,-2.3){$\hat{a}$}
\rput(5.5,-2.3){}
%
%region labels
\rput(2.0,-1.0){$\Delta$}
%
%bottom curve
\psbezier%[showpoints=true]%
(1.,-2.)(1.3,-3.3)
(4.7,-3.3)(5,-2.)
%
%curvature
\psline{->}(1.7,-1.1)(1.2,-0.9)
\rput(1.0,-1.0){$\frac{\pi}{3}$}
%
%figure label
\rput(4.0,-3.5){B (xv)}
\end{pspicture*}
%% End Fig B (xv)
\end{tabular}
\begin{tabular}{@{}c@{}c@{}c}

%start C(i)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.2){$u_2$}
\rput(6.0,0.2){$u_3$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(6.5,-2.){$u_1$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline[linestyle=dotted]{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{6}$}

%figure label
\rput(5.0,-3.3){C (i)}
\end{pspicture*}
%End Fig C(i)

&

%start C(ii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(6.,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$b$}
\rput(3.8,0.5){$\hat{a}$}
\rput(4.3,0.2){$\lambda$}
\rput(5.6,0.2){$b$}
\rput(6.6,0.0){$\geq 6$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.2){$\hat{b}$}
\rput(5.6,-0.2){$\hat{a}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.6,-2.){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){C (ii)}
\end{pspicture*}
%End Fig C(ii)

&

%start C(iii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(6.,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$b$}
\rput(3.8,0.5){$\hat{a}$}
\rput(4.3,0.2){$b$}
\rput(5.6,0.2){$a$}
\rput(6.6,0.0){$\geq 6$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.2){$\mu$}
\rput(5.6,-0.2){$\hat{b}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\hat{a}$}
\rput(6.6,-2.){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){C (iii)}
\end{pspicture*}
%End Fig C(iii)
\\[-10pt]
%start C(iv)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$b$}
\rput(3.8,0.5){$\hat{a}$}
\rput(4.3,0.2){$\lambda$}
\rput(5.6,0.2){$b$}
\rput(6.3,0.3){$\hat{d}$}
\rput(6.3,-0.5){$b$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.25){$\hat{b}$}
\rput(5.6,-0.25){$\hat{a}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.3,-1.5){$a$}
\rput(6.6,-2.2){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){C (iv)}
\end{pspicture*}
%End Fig C(iv)

&

%start C(v)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$b$}
\rput(3.8,0.5){$\hat{a}$}
\rput(4.3,0.2){$b$}
\rput(5.6,0.2){$a$}
\rput(6.3,0.3){$\hat{c}/\hat{e}$}
\rput(6.3,-0.5){$\lambda$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.25){$\mu$}
\rput(5.6,-0.25){$\hat{b}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\hat{a}$}
\rput(6.3,-1.5){$b$}
\rput(6.6,-2.2){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){C (v)}
\end{pspicture*}
%End Fig C(v)

&

%start C(vi)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,0.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
\psline(6.,-2.)(6.7,-2.4)
\psline(6.0,-2.)(6.7,-1.6)

%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.3){$\geq 8$}
\rput(6.0,0.3){$\geq 6$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.2){$\hat{b}$}
\rput(5.6,-0.2){$\hat{a}$}
\rput(6.2,-0.3){$b$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.8,-2.){$\hat{b}/\mu$}
\rput(6.3,-1.5){$a$}
\rput(6.5,-2.7){$\lambda/b$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){C (vi)}
\end{pspicture*}
%End Fig C(vi)
\\[-10pt]
%start C(vii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,0.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
\psline(6.,-2.)(6.7,-2.4)
\psline(6.0,-2.)(6.7,-1.6)

%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.3){$\geq 8$}
\rput(6.0,0.3){$\geq 6$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.2){$\hat{b}$}
\rput(5.6,-0.2){$\hat{a}$}
\rput(6.2,-0.3){$\lambda$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.7,-2.0){$\hat{d}$}
\rput(6.3,-1.5){$b$}
\rput(6.4,-2.6){$\lambda$}

%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){C (vii)}
\end{pspicture*}
%End Fig C(vii)

&

%start C(viii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
\psline(6.,-2.)(6.7,-2.4)
%
%above top line
\rput(3.5,0.3){$\geq 8$}
\rput(4.3,0.2){$\lambda$}
\rput(5.6,0.2){$b$}
\rput(6.3,0.3){$\hat{d}$}
\rput(6.3,-0.5){$b$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.25){$\hat{b}$}
\rput(5.6,-0.25){$\hat{a}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.3,-1.5){$a$}
\rput(6.8,-2.0){$\hat{b}/\mu$}
\rput(6.4,-2.7){$\lambda/b$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){C (viii)}
\end{pspicture*}
%End Fig C(viii)

&

%start C(ix)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
\psline(6.,-2.)(6.7,-2.4)
%
%above top line
\rput(3.5,0.3){$\geq 8$}
\rput(4.3,0.2){$a$}
\rput(5.6,0.2){$\lambda$}
\rput(6.3,0.3){$\hat{d}$}
\rput(6.3,-0.5){$\lambda$}
%below top line
\rput(3.5,-0.2){$\mu$}
\rput(4.2,-0.5){$a$}
\rput(4.6,-0.25){$\hat{b}$}
\rput(5.6,-0.25){$\hat{a}$}
%above bottom line
\rput(3.5,-1.7){$\hat{b}$}
\rput(4.3,-1.7){$\lambda$}
\rput(5.5,-1.8){$b$}
\rput(5.8,-1.5){$\mu$}
\rput(6.3,-1.5){$b$}
\rput(6.7,-2.0){$\hat{d}$}
\rput(6.4,-2.6){$\lambda$}
%below bottom line
\rput(3.5,-2.3){$\lambda$}
\rput(4.3,-2.3){$\hat{b}$}
\rput(5.5,-2.3){$\hat{a}$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){C (ix)}
\end{pspicture*}
%End Fig C(ix)
\\[-10pt]

\end{tabular}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,2.5)(9.,7.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$b$}
\rput(6.5,3.8){$\hat{d}$}
\rput(6.2,3.6){$\lambda$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.7,6.2){$b$}
\rput(6.2,5.6){$\lambda$}
\rput(5.7,5.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.,6.)(8.,4.)
%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.5)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(6.9,4.7){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.7,5.)(6.4,5.)
\rput(6.6,5.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){D (i)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,7.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.4){$\mu$}
\rput(4.2,6.2){$d$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(6.2,5.7){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
%horizontals
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(5.3,5.3){$\hat{\Delta}$}
%
%curvature
\psline{->}(5.0,4.6)(5.4,5.0)
\rput(5.6,4.9){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){D (ii)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,8.3)%(9.,9.)
\psdots[dotstyle=*](2.,6.)
\rput(1.8,6.2){$u$}
\rput(2.5,5.8){$\hat{a}$}
\rput(2.1,5.7){$b$}

\psdots[dotstyle=*](4.,4.)
\rput(3.85,4.4){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.8,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$d$}
\rput(3.85,6.4){$\hat{b}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.8,6.2){$b$}
\rput(6.2,5.8){$b$}
\rput(5.8,5.8){$\hat{a}$}

%diagonals
\psline(4.,4.)(2.,6.)
\psline(6.5,3.5)(3.5,6.5)
%horizontals
\psline(2.,6.)(6.5,6.)
\psline(4.,4.)(6.5,4.)
%verticals
\psline(2.,6.)(2.,5.5)
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.5)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(3.7,5.3){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.3,5.)(3.7,5.0)
\rput(3.6,4.8){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){D (iii)}
\end{pspicture*}
&

\begin{pspicture*}(1.,2.5)(9.,8.3)%(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.1){$u_4$}
\rput(4.2,7.6){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(6.0,2.8){D (iv)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](2.,8.)
\rput(2.2,7.6){$a$}
\rput(2.5,7.8){$\mu$}
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.4,8.3){$\encircle{\geq 6}$}
\rput(4.2,7.6){$a$}
\rput(3.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(6.5,5.5)(3.5,8.5)%(2.,10.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(4.5,4.8){$\Delta$}
\rput(6.6,5.){$\Delta_1$}
%
%curvature
\psline{->}(4.7,4.9)(5.1,5.3)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,2.8){D (v)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$\mu$}
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.,8.3){$d$}
\rput(4.2,7.6){$a$}
\rput(3.7,7.8){$\hat{b}$}
\rput(4.5,7.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(5.8,6.45){$\mu$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

\psdots[dotstyle=*](6.,8.)
\rput(5.7,7.8){$\hat{a}$}
%
%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(2.,8.)(6.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,8.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(5.3,7.7){$\hat{\Delta}_4$}
\rput(3.3,7.7){$\hat{\Delta}_3$}
\rput(4.5,4.8){$\Delta$}
\rput(6.6,5.){$\Delta_1$}
%
%curvature
\psline{->}(4.7,4.9)(5.2,5.4)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(5.0,5.2)(3.8,7.4)
\rput(3.6,7.2){$\frac{\pi}{24}$}
\psline{->}(4.5,6.1)(5.5,7.)
\rput(5.7,7.0){$\frac{\pi}{24}$}

%figure label
\rput(6.0,2.8){D (vi)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(3.6,8.2){$\lambda$}
\rput(4.4,8.1){$\hat{c}/\hat{e}$}
\rput(4.2,7.6){$a$}
\rput(3.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}
%
%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(3.5,8.5)
%horizontals
\psline(3.5,8.)(4.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(4.7,4.7){$\Delta$}
%
%curvature
\psline{->}(4.7,4.9)(5.1,5.3)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,2.8){D (vii)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.5){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.4,8.3){$\encircle{\geq 8}$}
\rput(4.2,7.6){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(6.4,6.1){$\hat{d}$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}$}
\rput(4.7,4.7){$\Delta$}
%
%curvature
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){D (viii)}
\end{pspicture*}
\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,0.5)(9.,11.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.){$v_1$}
\rput(4.2,4.2){$\lambda$}
\rput(4.4,3.8){$\hat{a}$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\rput(3.7,6.){$v_2$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_3$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)%(2.,10.)
%horizontals
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(5.3,5.7){$\hat{\Delta}_2$}
\rput(4.3,5.2){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,4.5)
(7.,5.)(5.6,5.0)
\rput(5.5,5.2){$\frac{\pi}{6}$}

\psline[linestyle=dotted]{->}(5.6,5.0)(4.8,4.5)
\rput(4.7,4.6){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){D (ix)}
\end{pspicture*}

&

\begin{pspicture*}(1.,0.5)(9.,11.)
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq 6$}
\rput(4.2,4.2){$\lambda$}
\rput(4.4,3.8){$\hat{a}$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\rput(3.6,6.){$\geq 8$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.){$\encircle{\geq 6}$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)%(2.,10.)
%horizontals
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.5,7.){$\hat{\Delta}$}
\rput(5.3,5.7){$\Delta_1$}
\rput(7.,4.7){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.3)
\rput(4.9,6.3){$\frac{\pi}{6}$}

\psline{->}(5.7,4.9)(6.3,4.9)
\rput(6.2,4.6){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){D (x)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u$}
\rput(2.5,7.8){$\hat{b}$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.4,3.8){$\hat{a}$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.4){$\mu$}
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\rput(3.6,5.8){$\geq 10$}

\psdots[dotstyle=*](4.,8.)
\rput(3.6,8.2){$b$}
\rput(4.2,8.2){$\hat{d}$}
\rput(4.2,7.6){$b$}
\rput(3.7,7.8){$\hat{a}$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\Delta_1$}
\rput(5.5,3.2){$\Delta_2$}
\rput(4.3,5.2){$\hat{\Delta}_3$}
\rput(6.6,5.2){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.3)
\rput(4.9,6.3){$\frac{\pi}{12}$}
\psbezier{->}%[showpoints=true]
(6.9,2.9)(7.2,3.4)
(7.4,3.4)(7.2,4.3)
\rput(7.,4.3){$\frac{\pi}{12}$}

\psline{->}(5.0,5.3)(4.3,4.7)
\rput(4.7,4.6){$\frac{\pi}{30}$}

%figure label
\rput(6.0,1.2){D (xi)}
\end{pspicture*}

&

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u^*$}
\rput(2.5,7.8){$\hat{b}$}
\rput(2.2,8.2){$\lambda$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.5,3.8){$\hat{a}$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.4){$\mu$}
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\rput(3.6,5.8){$=8$}

\psdots[dotstyle=*](4.,8.)
\rput(3.6,8.2){$b$}
\rput(4.2,8.2){$\hat{d}$}
\rput(4.2,7.6){$b$}
\rput(3.7,7.8){$\hat{a}$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(2.,8.)(2.,8.5)
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.8){$\hat{\Delta}_1$}
\rput(3.3,7.5){$\hat{\Delta}_2$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.5)
%(4.7,6.3)
\rput(4.9,6.3){$\frac{\pi}{12}$}
\psline{->}(4.75,6.2)(3.7,7.0)
\rput(3.7,7.2){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.2){D (xii)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,0.)(9.,11.)
\psdots[dotstyle=*](2.,6.)
\rput(2.2,6.2){$b$}
\psdots[dotstyle=*](2.,8.)
\rput(2.2,7.6){$\lambda$}
\rput(2.5,7.8){$\hat{b}$}
\rput(2.2,8.2){$\lambda$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.5,3.8){$\hat{a}$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$a$}
\rput(3.8,6.4){$\mu$}
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\psline(4.,6.)(3.1,5.3)
\rput(3.4,5.8){$\hat{d}$}
\psline(4.,6.)(3.6,5.3)
\rput(3.5,5.4){$a$}
\rput(3.85,5.4){$\mu$}
\rput(4.4,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(3.6,8.2){$b$}
\rput(4.2,8.2){$\hat{d}$}
\rput(4.2,7.6){$b$}
\rput(3.7,7.8){$\hat{a}$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.45,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(2.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(2.,6.)(2.,8.5)
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.7){$\hat{\Delta}_1$}
\rput(3.3,7.3){$\Delta_1$}
\rput(2.7,6.7){$\hat{\Delta}$}
%
%curvature
%\psbezier
\psbezier{->}%[showpoints=true]
(6.9,2.9)(6.0,5.8)
(5.,6.7)(2.9,6.7)
\rput(3.1,6.4){$\frac{\pi}{6}$}
\psline{->}(3.7,7.0)(4.4,6.7)
\rput(4.3,7.1){$\frac{\pi}{4}$}

%figure label
\rput(6.0,1.0){D (xiii)}
\end{pspicture*}
&
\begin{pspicture*}(1.,0.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u$}
\rput(2.5,7.8){$\hat{b}$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,3.5){$\geq{6}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.5,3.8){$\hat{a}$}
\rput(3.4,4.1){$\hat{e}/\hat{c}/\hat{d}$}
\rput(4.2,3.6){$b$}
\psline(4.,4.)(3.0,3.5)

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.4){$\mu$}
\rput(4.2,6.2){$a$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$a$}
\rput(3.3,6.1){$=8$}
\rput(3.5,5.3){$\hat{d}/\hat{c}/\hat{e}$}
\psline(4.,6.)(3.0,5.5)

\psdots[dotstyle=*](4.,8.)
\rput(3.6,8.2){$b$}
\rput(4.2,8.2){$\hat{d}$}
\rput(4.2,7.6){$b$}
\rput(3.7,7.8){$\hat{a}$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(6.2,6.1){$\hat{e}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(8.2,4.1){$\hat{d}$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)%(2.,10.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(5.3,5.3){$\Delta_1$}
\rput(4.7,4.7){$\hat{\Delta}$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(7.,4.5)
(6.,5.)(5.,4.5)
\rput(5.,4.25){$\frac{\pi}{6}$}

\psline{->}(5.5,5.5)(6.4,5.2)
\rput(6.5,5.){$\frac{\pi}{24}$}
\psline{->}(5.5,5.5)(5.2,6.3)
\rput(5.0,6.4){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){D (xiv)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(3.,2.5)(7.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.45){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.0,8.3){$u_4$}
\rput(4.5,7.8){$\hat{b}$}
\rput(4.2,7.6){$a$}
\rput(3.8,7.8){$\hat{b}$}

\psdots[dotstyle=*](6.,8.)
\rput(6.0,8.3){$u_5$}
\rput(5.7,7.8){$\hat{a}$}
\rput(6.2,7.6){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(5.8,6.5){$\mu$}
\rput(6.2,6.2){$a$}
\rput(6.4,5.8){$\mu$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
\psline(6.5,7.5)(6.,8.)%(2.,10.)
%horizontals
\psline(3.5,8.)(6.5,8.)
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,8.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(5.0,2.8){D (xv)}
\end{pspicture*}

&

\begin{pspicture*}(3.,2.5)(7.,12.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\hat{b}$}
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}
\rput(3.7,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$b$}
\rput(3.8,6.45){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.7,5.8){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\lambda$}
\rput(3.8,8.45){$\hat{a}$}
\rput(4.2,8.2){$\lambda$}
\rput(4.5,7.8){$\hat{b}$}
\rput(4.2,7.6){$a$}
\rput(3.8,7.8){$\hat{b}$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$b$}
\rput(5.8,8.5){$\mu$}
\rput(6.2,8.2){$a$}
\rput(5.7,7.8){$\hat{a}$}
\rput(6.2,7.6){$b$}
\rput(6.5,7.8){$\mu$}

\psdots[dotstyle=*](4.,10.)
\rput(4.0,10.3){$u_6$}
\rput(4.5,9.8){$\hat{b}$}
\rput(4.2,9.6){$a$}
\rput(3.8,9.8){$\hat{b}$}

\psdots[dotstyle=*](6.,10.)
\rput(6.0,10.3){$u_7$}
\rput(5.7,9.8){$\hat{a}$}
\rput(6.2,9.6){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(5.8,6.5){$\mu$}
\rput(6.2,6.2){$a$}
\rput(6.4,5.8){$\mu$}
\rput(6.2,5.6){$b$}
\rput(5.7,5.8){$\hat{a}$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(3.5,8.5)%(2.,10.)
\psline(6.5,7.5)(4.,10.)%(2.,10.)
\psline(6.5,9.5)(6.,10.)%(2.,10.)
%horizontals
\psline(3.5,10.)(6.5,10.)
\psline(3.5,8.)(6.5,8.)
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,10.)
\psline(6.,3.5)(6.,10.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(5.0,2.8){D (xvi)}
\end{pspicture*}
\end{tabular}
\begin{tabular}{c@{}c}

%E(i) start
\begin{pspicture*}(2.5,0.5)(10.,11.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$u_8$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.3){$u_9$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}

\rput(5.2,7.5){$\hat{\Delta}_3$}
\rput(5.2,5.5){$\hat{\Delta}_4$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{6}$}
\psline[linestyle=dotted]{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{6}$}

\psline[linestyle=dotted]{->}(7.,6.7)(5.5,7.)
\rput(5.7,7.3){$\frac{\pi}{6}$}
\psline[linestyle=dotted]{->}(7.,4.7)(5.5,5.)
\rput(5.7,5.3){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){E (i)}
\end{pspicture*}

&

%E(ii) start
\begin{pspicture*}(2.5,0.5)(10.,11.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$\geq 8$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.3){$\geq 6$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,6.5){$\Delta_0$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(5.5,9.3){$\Delta_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}
\rput(8.5,8.7){$\Delta_2$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){E (ii)}
\end{pspicture*}
\\

%E(iii) start
\begin{pspicture*}(2.5,0.5)(10.,12.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.5)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(7.5,10.5)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.3){$\geq 8$}
\rput(6.2,10.2){$\lambda$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(7.6,10.2){$b$}
\rput(8.3,10.2){$\hat{d}$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.,9.5){$\hat{\Delta}_2$}
\rput(8.7,8.7){$\hat{\Delta}_3$}
\rput(6.7,10.8){$\hat{\Delta}_4$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(8.3,8.9)
\rput(8.3,9.2){$\frac{\pi}{24}$}
\psline{->}(7.8,8.62)(7.,10.3)
\rput(6.7,10.3){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){E (iii)}
\end{pspicture*}

&

%E(iv) start
\begin{pspicture*}(2.5,0.5)(10.,12.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(5.5,10.5)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.5,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.2,10.3){$\geq 8$}
\rput(6.2,10.25){$c/d$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.25){$c/e$}
\rput(8.5,9.8){$\mu$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){E (iv)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%E(v) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
%\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$a$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.2){$\lambda$}
\rput(5.8,10.5){$\hat{a}$}
\rput(6.2,10.2){$\lambda$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(7.6,10.2){$b$}
\rput(8.4,10.2){$\geq 8$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$\mu$}
\rput(4.2,11.6){$b$}

\psdots[dotstyle=*](6.,12.)
\rput(5.8,12.2){$u_{10}$}
\rput(6.5,12.1){$\encircle{\geq 6}$}
\rput(6.2,11.6){$a$}
\rput(5.7,11.8){$\hat{b}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,11.){$\hat{\Delta}_2$}
\rput(6.7,8.5){$\Delta_0$}
\rput(7.7,9.3){$\hat{\Delta}_1$}
\rput(8.5,9.){$\Delta_1$}

%curvature
\psline{->}(7.3,2.5)(7.3,9.5)
\rput(7.3,9.7){$\frac{\pi}{12}$}
\psline{->}(7.3,9.)(6.7,10.5)
\rput(7.0,10.5){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){E (v)}
\end{pspicture*}

&

%E(vi) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)%\psline(4.,3.5)(4.,12.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,12.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
%\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$a$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.2){$\lambda$}
\rput(5.8,10.5){$\hat{a}$}
\rput(6.2,10.2){$\lambda$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(7.6,10.2){$b$}
\rput(7.85,10.4){$\mu$}
\rput(8.5,10.2){$\geq 8$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%Level 12
\psline(4.,12.)(8.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$\mu$}
\rput(4.2,11.6){$b$}

\psdots[dotstyle=*](6.,12.)
\rput(6.,12.3){$d$}
\rput(6.5,11.8){$\hat{b}$}
\rput(6.2,11.6){$a$}
\rput(5.7,11.8){$\hat{b}$}

\psdots[dotstyle=*](8.,12.)
\rput(7.7,11.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.3,11.5){$\hat{\Delta}_3$}
\rput(7.3,11.5){$\hat{\Delta}_4$}
\rput(7.7,9.3){$\hat{\Delta}_1$}

%curvature
\psline{->}(7.3,2.5)(7.3,9.5)
\rput(7.3,9.7){$\frac{\pi}{12}$}
\psline{->}(7.3,9.)(5.7,11.3)
\rput(5.7,10.9){$\frac{\pi}{24}$}
\psline{->}(6.45,10.2)(7.5,10.9)
\rput(7.7,10.9){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){E (vi)}
\end{pspicture*}

\end{tabular}

\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%E(vii) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,14.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(4.,14.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$a$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.2){$\lambda$}
\rput(5.8,10.5){$\hat{a}$}
\rput(6.2,10.2){$\lambda$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(7.6,10.2){$b$}
\rput(9.,10.2){$\geq 8$ or $=4$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.2,12.2){$a$}
\rput(4.45,11.8){$\mu$}
\rput(4.2,11.6){$b$}

\psdots[dotstyle=*](6.,12.)
\rput(5.6,12.2){$\lambda$}
\rput(6.5,12.1){$\hat{c}/\hat{e}$}
\rput(6.2,11.6){$a$}
\rput(5.7,11.8){$\hat{b}$}

%Level 14

\psdots[dotstyle=*](4.,14.)
\rput(4.15,13.6){$b$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.5,5.){$\hat{\Delta}_2$}
\rput(3.7,7.){$\Delta_1$}
\rput(4.5,7.){$\hat{\Delta}_1$}

\psbezier{->}%
(7.,2.5)(7.5,13.5)
(4.8,13.5)(4.8,6.2)
\rput(4.5,6.5){$\frac{\pi}{12}$}
\psline{->}(4.8,6.7)(5.3,5.6)
\rput(5.2,5.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){E (vii)}
\end{pspicture*}

&

%E(viii) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)
\psline(6.,1.5)(6.,12.5)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$a$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.2){$\lambda$}
\rput(5.8,10.5){$\hat{a}$}
\rput(6.2,10.2){$\lambda$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(7.6,10.2){$b$}
\rput(8.2,10.2){$\hat{d}$}
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$\mu$}
\rput(4.2,11.6){$b$}

\psdots[dotstyle=*](6.,12.)
\rput(6.5,12.1){$\encircle{\geq 8}$}
\rput(6.2,11.6){$a$}
\rput(5.7,11.8){$\hat{b}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,11.){$\hat{\Delta}$}

%curvature
\psline{->}(7.,2.5)(7.,10.7)
\rput(6.8,10.8){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){E (viii)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%E(ix) start
\begin{pspicture*}(2.5,0.5)(10.,13.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(3.7,10.){$u$}
\rput(4.0,10.5){$\encircle{\geq 8}$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$d$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.5,9.5){$\hat{\Delta}$}

%curvature [showpoints=true]
\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(7.5,9.)(5.7,9.)
\rput(5.5,9.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){E (ix)}
\end{pspicture*}

&

%E(x) start
\begin{pspicture*}(1.8,0.5)(10.,13.)%(2.5,0.5)(10.,13.)

%verticals
\psline(4.,4.)(4.,10.)%\psline(4.,3.5)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(2.,10.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(3.8,8.5){$\mu$}
\rput(4.2,8.2){$a$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.6,8.2){$\lambda$}
\rput(5.8,8.5){$\hat{a}$}
\rput(6.2,8.2){$\lambda$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.6,8.2){$b$}
\rput(7.85,8.4){$\mu$}
\rput(8.2,8.2){$a$}
\rput(8.4,7.85){$\mu$}
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(2.,10.)(8.,10.)

\psdots[dotstyle=*](2.,10.)
\rput(2.45,9.8){$\hat{b}$}

\psdots[dotstyle=*](4.,10.)
\rput(3.8,9.8){$\hat{a}$}
\rput(4.0,10.3){$e$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$d$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(4.5,7.){$\hat{\Delta}_1$}
\rput(5.7,5.3){$\hat{\Delta}_2$}

%curvature[showpoints=true]
\psbezier{->}%
(7.,2.5)(7.5,10.5)
(4.8,10.5)(4.8,6.2)
\rput(4.5,6.5){$\frac{\pi}{12}$}
\psline{->}(4.8,6.7)(5.3,5.6)
\rput(5.2,5.3){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){E (x)}
\end{pspicture*}
\\

%E(xi) start
\begin{pspicture*}(2.5,0.5)(10.,9.)

%verticals
\psline(4.,4.)(4.,6.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,6.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(6.,6.)
\psline(8.5,5.5)(8.,6.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.0){$u$}
\rput(4.,6.5){$\encircle{\geq 8}$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(6.,6.3){$d$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.3,5.5){$\hat{\Delta}$}

%curvature[showpoints=true]
\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(6.5,5.)(5.7,5.)
\rput(5.5,5.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){E (xi)}
\end{pspicture*}

&

%E(xii) start
\begin{pspicture*}(1.8,0.5)(10.,9.)%(2.5,0.5)(10.,9.)

%verticals
\psline(4.,4.)(4.,8.)
\psline(6.,1.5)(6.,8.)
\psline(8.,1.5)(8.,8.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(6.,8.)
\psline(8.5,7.5)(8.,8.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,2.0){$\lambda$}
\rput(5.8,2.5){$\hat{b}$}
\rput(6.2,2.2){$\lambda$}
\rput(6.2,1.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.2,2.2){$a$}
\rput(7.7,1.8){$\hat{a}$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.45,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.5,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(8.2,4.2){$a$}
\rput(8.4,3.85){$\mu$}
\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$\mu$}
\rput(4.2,6.2){$a$}
\rput(4.45,5.8){$\mu$}
\rput(4.2,5.6){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\lambda$}
\rput(5.8,6.5){$\hat{a}$}
\rput(6.2,6.2){$\lambda$}
\rput(6.5,5.8){$\hat{b}$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.6,6.2){$b$}
\rput(7.85,6.4){$\mu$}
\rput(8.2,6.2){$a$}
\rput(8.4,5.85){$\mu$}
\rput(8.2,5.6){$b$}
\rput(7.7,5.8){$\hat{a}$}

%Level 8
\psline(2.,8.)(8.,8.)

\psdots[dotstyle=*](2.,8.)
\rput(2.45,7.8){$\hat{b}$}

\psdots[dotstyle=*](4.,8.)
\rput(4.,8.3){$e$}
\rput(3.8,7.8){$\hat{a}$}
\rput(4.45,7.8){$\mu$}
\rput(4.2,7.6){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(6.,8.3){$d$}
\rput(6.5,7.8){$\hat{b}$}
\rput(6.2,7.6){$a$}
\rput(5.7,7.8){$\hat{b}$}

\psdots[dotstyle=*](8.,8.)
\rput(8.2,7.6){$b$}
\rput(7.7,7.8){$\hat{a}$}

%Level 10
\psline(2.,10.)(8.,10.)

\psdots[dotstyle=*](2.,10.)
\rput(2.45,9.8){$\hat{b}$}

\psdots[dotstyle=*](4.,10.)
\rput(3.8,9.8){$\hat{a}$}
\rput(4.0,10.3){$e$}
\rput(4.45,9.8){$\mu$}
\rput(4.2,9.6){$b$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$d$}
\rput(6.5,9.8){$\hat{b}$}
\rput(6.2,9.6){$a$}
\rput(5.7,9.8){$\hat{b}$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.6){$b$}
\rput(7.7,9.8){$\hat{a}$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(3.2,7.5){$\hat{\Delta}_1$}
\rput(5.1,7.5){$\hat{\Delta}_2$}
\rput(5.5,5.3){$\hat{\Delta}_3$}

%curvature [showpoints=true]
\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(7.5,6.8)(5.4,6.8)
\rput(5.5,7.2){$\frac{\pi}{24}$}

\psbezier{->}%
(5.85,6.77)(5.4,6.8)
(5.4,6.0)(5.4,5.7)
\rput(5.2,5.7){$\frac{\pi}{12}$}

\psbezier{->}%
(5.45,6.3)(5.,6.)
(4.5,6.)(3.7,7.)
\rput(3.7,7.3){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){E (xii)}
\end{pspicture*}

\end{tabular}
\begin{tabular}{c@{}c}
\begin{pspicture*}(1.,2.5)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$\mu$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.3,6.2){$b/\lambda$}
\rput(3.6,5.7){$\mu/\hat{b}$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.5){$\encircle{\geq 6}$}
\rput(3.8,7.7){$\hat{b}$}
\rput(4.2,7.6){$a$}
\rput(4.3,8.0){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(6.45,3.8){$\mu$}
\rput(6.2,3.6){$b$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(5.65,6.6){$\hat{a}$}
\rput(6.,6.8){$d$}
\rput(6.35,6.6){$\hat{a}$}
\rput(6.5,6.2){$\lambda$}
\rput(5.7,5.8){$\hat{a}$}
\rput(6.2,5.6){$b$}
\rput(6.5,5.8){$\hat{a}$}

\psline(6.4,7.3)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$\hat{b}$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$\lambda$}
\rput(7.85,4.4){$\hat{b}$}
\rput(7.8,3.8){$\hat{b}$}
\rput(8.2,4.1){$\lambda$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)
\psline(7.,7.)(6.,6.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
\psline(8.,3.5)(8.,6.)
%
%regions
\rput(4.4,4.7){${\Delta}_0$}
\rput(5.5,5.5){$\hat{\Delta}_1$}
\rput(6.7,4.7){${\Delta}_1$}
\rput(4.3,7.2){$\hat{\Delta}_2$}
\rput(5.0,8.0){$\hat{\Delta}_3$}

%curvature
\psline{->}(6.3,5.2)(5.7,5.2)
\rput(5.7,4.9){$\frac{\pi}{12}$}
\psline{->}(5.0,3.5)(5.0,6.5)
\rput(4.9,6.7){$\frac{\pi}{12}$}
\psline{->}(5.0,5.5)(5.5,7.)
\rput(5.3,7.2){$\frac{\pi}{12}$}
\psline[linestyle=dotted]{->}(4.7,3.5)(4.7,6.5)
\rput(4.5,6.7){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){F (i)}
\end{pspicture*}
&

\begin{pspicture*}(1.,2.5)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$\mu$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\lambda$}
\rput(4.2,3.8){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$\hat{a}$}
\rput(4.2,6.2){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.6){$a$}
\rput(3.3,6.2){$b/\lambda$}
\rput(3.6,5.7){$\mu/\hat{b}$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.5){$\encircle{\geq 6}$}
\rput(3.8,7.7){$\hat{b}$}
\rput(4.2,7.6){$a$}
\rput(4.3,8.0){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$b$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(6.45,3.8){$\mu$}
\rput(6.2,3.6){$b$}
\rput(5.7,3.8){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$b$}
\rput(5.65,6.6){$\mu$}
\rput(6.,6.8){$a$}
\rput(6.35,6.65){$\hat{d}$}
\rput(6.5,6.2){$\lambda$}
\rput(5.7,5.8){$\hat{a}$}
\rput(6.2,5.6){$b$}
\rput(6.5,5.8){$\hat{a}$}

\psline(6.4,7.3)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$\hat{a}$}
\rput(5.3,8.8){$b$}
\rput(5.,9.2){$u$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$\mu$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$\lambda$}
\rput(7.85,4.4){$\hat{b}$}
\rput(8.,3.7){$\hat{b}$}
\rput(8.2,4.1){$\lambda$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)%(2.,10.)
\psline(7.,7.)(6.,6.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
\psline(8.,4.)(8.,6.)
%
%regions
\rput(4.4,4.7){${\Delta}_0$}
\rput(5.5,5.5){$\hat{\Delta}_1$}
\rput(6.7,4.7){${\Delta}_1$}
\rput(4.3,7.2){$\hat{\Delta}_2$}
\rput(4.8,7.8){$\hat{\Delta}_3$}
\rput(4.3,8.8){$\hat{\Delta}_4$}
\rput(5.8,8.2){$\hat{\Delta}_5$}

%curvature
\psline{->}(6.3,5.2)(5.7,5.2)
\rput(5.7,4.9){$\frac{\pi}{12}$}
\psline{->}(5.0,3.5)(5.0,6.5)
\rput(4.9,6.7){$\frac{\pi}{12}$}
\psline{->}(5.0,5.5)(5.5,7.)
\rput(5.3,7.2){$\frac{\pi}{12}$}

\psline[linestyle=dotted]{->}(5.5,7.1)(5.9,7.7)
\rput(6.,7.5){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(5.3,7.4)(4.6,8.9)
\rput(4.5,9.1){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(4.7,3.5)(4.7,6.5)
\rput(4.5,6.7){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){F (ii)}
\end{pspicture*}
\\

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](4.,2.)
\rput(4.2,2.2){$a$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$a$}
\rput(4.5,3.8){$\mu$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.0){$\mu$}
\rput(4.2,6.2){$b$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,7.6){$\lambda$}
\rput(4.3,8.0){$\hat{b}$}

\psdots[dotstyle=*](6.,2.)
\rput(5.6,2.2){$\lambda$}
\rput(5.8,2.5){$\hat{a}$}
\rput(6.2,2.2){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$\lambda$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.45,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\hat{b}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$a$}
\rput(5.65,6.6){$\mu$}
\rput(6.,6.8){$a$}
\rput(6.35,6.7){$\hat{d}$}
\rput(6.5,6.2){$a$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}
\rput(6.5,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.4,2.){$= 6$}

\psline(7.7,8.5)(8.,8.)
\psline(6.4,7.4)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$\hat{a}$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.6){$b$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,6.2){$\lambda$}
\rput(7.8,5.8){$\hat{a}$}
\rput(8.4,6.){$\geq 6$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
%\rput(8.2,4.1){$\hat{d}$}
\rput(7.85,4.4){$\mu$}
%\rput(8.2,3.6){$b$}
\rput(7.7,3.8){$\hat{a}$}
\rput(8.4,4.){$= 6$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.,2.)(4.,6.)
\psline(8.,4.)(4.,8.)%(2.,10.)
\psline(8.,8.)(6.,6.)
%horizontals
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
\psline(4.,2.)(8.,2.)
%verticals
\psline(4.,2.)(4.,8.)
\psline(6.,2.)(6.,6.)
\psline(8.,2.)(8.,8.)
%
%regions
\rput(5.5,5.3){${\Delta}_1$}
\rput(6.7,4.7){$\hat{\Delta}_1$}
\rput(7.7,5.3){$\hat{\Delta}_2$}
\rput(7.7,7.2){$\hat{\Delta}_3$}

%curvature
\psline{->}(5.7,4.8)(6.3,4.8)
\rput(6.2,5.1){$\frac{\pi}{12}$}
\psline{->}(7.3,1.5)(7.3,5.5)
\rput(7.3,5.7){$\frac{\pi}{12}$}
\psline{->}(7.3,5.0)(6.8,6.5)
\rput(7.1,6.5){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.2){F (iii)}
\end{pspicture*}

&

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](4.,2.)
\rput(4.2,2.2){$a$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$a$}
\rput(4.5,3.8){$\mu$}
\rput(4.2,3.6){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$b$}
\rput(4.4,5.8){$\mu$}
\rput(4.2,5.6){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,7.6){$\lambda$}
\rput(4.3,8.0){$\hat{b}$}
\psdots[dotstyle=*](6.,2.)
\rput(5.6,2.2){$\lambda$}
\rput(5.8,2.5){$\hat{a}$}
\rput(6.2,2.2){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$\lambda$}
\rput(5.8,4.5){$\hat{a}$}
\rput(6.2,4.2){$\lambda$}
\rput(6.45,3.8){$\hat{b}$}
\rput(6.2,3.6){$a$}
\rput(5.7,3.8){$\hat{b}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$a$}
\rput(5.65,6.6){$\mu$}
\rput(6.,6.8){$d$}
\rput(6.35,6.6){$\hat{a}$}

\rput(6.5,6.2){$\lambda$}
\rput(6.2,5.6){$a$}
\rput(5.7,5.8){$\hat{b}$}
\rput(6.5,5.8){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(7.6,2.2){$b$}
\rput(7.8,2.4){$\mu$}
\rput(8.4,2.){$= 6$}

\psdots[dotstyle=*](7.,9.)
\rput(7.1,8.6){$\mu$}
\psline(7.,9.)(8.,8.)
\psline(7.,9.)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$\hat{a}$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.6){$a$}
\rput(7.7,8.0){$\hat{b}$}
\rput(8.2,8.0){$u$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,6.2){$b$}
\rput(7.8,5.8){$\hat{a}$}
\rput(8.4,6.){$\geq 6$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$b$}
\rput(7.85,4.4){$\mu$}
\rput(7.7,3.8){$\hat{a}$}
\rput(8.4,4.){$= 6$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.,2.)(4.,6.)
\psline(8.,4.)(4.,8.)%(2.,10.)
\psline(8.,8.)(6.,6.)
%horizontals
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
\psline(4.,2.)(8.,2.)
%verticals
\psline(4.,2.)(4.,8.)
\psline(6.,2.)(6.,6.)
\psline(8.,2.)(8.,8.)
%
%regions
\rput(5.5,5.3){${\Delta}_1$}
\rput(6.7,4.7){$\hat{\Delta}_1$}
\rput(7.7,5.3){$\hat{\Delta}_2$}
\rput(7.7,7.2){$\hat{\Delta}_3$}
\rput(7.1,8.){$\hat{\Delta}_4$}

\rput(8.5,7.0){$\hat{\Delta}_5$}

%curvature
\psline{->}(5.7,4.8)(6.3,4.8)
\rput(6.2,5.1){$\frac{\pi}{12}$}
\psline{->}(7.3,1.5)(7.3,5.5)
\rput(7.3,5.7){$\frac{\pi}{12}$}
\psline{->}(7.3,5.0)(6.8,6.5)
\rput(7.1,6.5){$\frac{\pi}{12}$}
\psline[linestyle=dotted]{->}(7.0,6.6)(6.6,7.3)
\rput(6.8,7.5){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(7.3,6.5)(8.4,6.5)
\rput(8.6,6.5){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.2){F (iv)}
\end{pspicture*}
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,-3.)(9.,11.)
\psdots[dotstyle=*](8.,0.)
\rput(8.2,0.3){$\hat{b}$}
\rput(8.2,-0.3){$\lambda$}
\rput(7.8,-0.2){$\hat{b}$}
\rput(7.85,0.4){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(8.2,2.3){$\hat{b}$}
\rput(8.5,1.8){$\lambda$}
\rput(8.2,1.6){$\hat{a}$}
\rput(7.8,1.8){${b}$}
\rput(7.5,2.2){$\mu$}
\rput(7.85,2.4){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(8.2,4.3){$\hat{b}$}
\rput(8.5,3.8){$\lambda$}
\rput(8.2,3.6){$\hat{a}$}
\rput(7.8,3.8){$\lambda$}
\rput(7.5,4.2){$\hat{b}$}
\rput(7.85,4.4){$a$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$\lambda$}
\rput(7.5,6.2){$\hat{b}$}
\rput(7.85,6.4){$a$}

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.8){$\lambda$}
\psdots[dotstyle=*](6.,2.)
\rput(6.2,2.2){$\hat{b}$}
\rput(6.4,1.8){$a$}
\rput(6.,1.65){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$\hat{a}$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(6.5,3.8){$b$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.85,3.4){$d$}
\rput(5.6,3.6){$\hat{a}$}
\rput(5.2,3.8){$\lambda$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.9,6.4){$b$}
\rput(6.2,6.2){$\hat{a}$}

\rput(5.8,5.8){$a$}
\rput(6.2,5.5){$\mu$}
\rput(6.4,5.8){$b$}

\psdots[dotstyle=*](6.,8.)
\rput(5.8,7.8){$a$}
\rput(6.2,7.5){$\mu$}
\rput(6.4,7.8){$b$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.5){$\hat{b}$}

\psdots[dotstyle=*](4.,8.)
\rput(4.5,7.8){$\lambda$}
\rput(4.2,7.6){$\hat{a}$}

%diagonals
\psline(8.,0.)(6.,2.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.,6.)(6.,8.)

\psline(6.,4.)(5.,3.5)
\psline(6.,4.)(5.5,3.0)

\psline(6.,2.)(5.5,1.5)

%horizontals
\psline(4.,8.)(8.,8.)
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.5,4.)
\psline(6.,2.)(8.5,2.)
\psline(8.,0.)(8.5,0.)
%verticals
\psline(4.,4)(4.,8.)
\psline(6.,2.)(6.,8.)
\psline(8.,-0.5)(8.,8.)
%
%regions
\rput(5.5,5.2){$\Delta_1$}
\rput(6.7,4.4){$\hat{\Delta}_1$}
\rput(7.6,3.4){$\hat{\Delta}_2$}
\rput(6.7,2.4){$\hat{\Delta}_3$}
\psline{->}(5.7,5.)(6.3,5.)
\rput(6.5,5.){$\frac{\pi}{12}$}

\psline{->}(7.,8.5)(7.,3.7)
\rput(7.,3.4){$\frac{\pi}{12}$}

\psline{->}(7.,4.4)(6.5,3.2)
\rput(6.5,2.9){$\frac{\pi}{12}$}

%figure label
\rput(6.0,-1.2){F (v)}
\end{pspicture*}

\end{tabular}
\begin{tabular}{@{}c@{}c@{}c}

%start F(i)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.2){$u_2$}
\rput(6.0,0.2){$u_3$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(6.5,-2.){$u_1$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline[linestyle=dotted]{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{6}$}

%figure label
\rput(5.0,-3.3){G (i)}
\end{pspicture*}
%End Fig G(i)

&

%start G(ii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(6.,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$\mu$}
\rput(3.8,0.5){$a$}
\rput(4.3,0.2){$\hat{b}$}
\rput(5.6,0.2){$\mu$}
\rput(6.6,0.0){$\geq 6$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.2){$\lambda$}
\rput(5.6,-0.2){$a$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.6,-2.){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){G (ii)}
\end{pspicture*}
%End Fig G(ii)

&

%start G(iii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(6.,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$\mu$}
\rput(3.8,0.5){$a$}
\rput(4.3,0.2){$\mu$}
\rput(5.6,0.2){$\hat{a}$}
\rput(6.6,0.0){$\geq 6$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.2){$b$}
\rput(5.6,-0.2){$\lambda$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$a$}
\rput(6.6,-2.){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){G (iii)}
\end{pspicture*}
%End Fig G(iii)
\\[-10pt]
%start G(iv)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$\mu$}
\rput(3.8,0.5){$a$}
\rput(4.3,0.2){$\hat{b}$}
\rput(5.6,0.2){$\mu$}
\rput(6.3,0.3){$d$}
\rput(6.3,-0.5){$\mu$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.25){$\lambda$}
\rput(5.6,-0.25){$a$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.3,-1.5){$\hat{a}$}
\rput(6.6,-2.2){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){G (iv)}
\end{pspicture*}
%End Fig G(iv)

&

%start G(v)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
\psline(4.,0.)(3.3,0.7)
%SE addon
%
%above top line
\rput(3.5,0.2){$\mu$}
\rput(3.8,0.5){$a$}
\rput(4.3,0.2){$\mu$}
\rput(5.6,0.2){$\hat{a}$}
\rput(6.3,0.3){$c/e$}
\rput(6.3,-0.5){$\hat{b}$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.25){$b$}
\rput(5.6,-0.25){$\lambda$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$a$}
\rput(6.3,-1.5){$\mu$}
\rput(6.6,-2.2){$\geq 8$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){G (v)}
\end{pspicture*}
%End Fig G(v)

&

%start G(vi)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,0.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
\psline(6.,-2.)(6.7,-2.4)
\psline(6.0,-2.)(6.7,-1.6)

%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.3){$\geq 8$}
\rput(6.0,0.3){$\geq 6$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.2){$\lambda$}
\rput(5.6,-0.2){$a$}
\rput(6.2,-0.3){$\mu$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.8,-2.){$\lambda/b$}
\rput(6.3,-1.5){$\hat{a}$}
\rput(6.5,-2.7){$\hat{b}/\mu$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){G (vi)}
\end{pspicture*}
%End Fig G(vi)
\\[-10pt]
%start G(vii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,0.)
%vertical addons
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
\psline(6.,-2.)(6.7,-2.4)
\psline(6.0,-2.)(6.7,-1.6)

%NW addon
%
%SE addon
%
%above top line
\rput(4.0,0.3){$\geq 8$}
\rput(6.0,0.3){$\geq 6$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.2){$\lambda$}
\rput(5.6,-0.2){$a$}
\rput(6.2,-0.3){$\hat{b}$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.7,-2.0){$d$}
\rput(6.3,-1.5){$\mu$}
\rput(6.4,-2.6){$\hat{b}$}

%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(5.2,-0.5){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.5,-1.3)(5.5,-.7)
\rput(5.5,-1.0){$\frac{\pi}{12}$}

%figure label
\rput(5.0,-3.3){G (vii)}
\end{pspicture*}
%End Fig G(vii)

&

%start G(viii)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
\psline(6.,-2.)(6.7,-2.4)
%
%above top line
\rput(3.5,0.3){$\geq 8$}
\rput(4.3,0.3){$\hat{b}$}
\rput(5.6,0.2){$\mu$}
\rput(6.3,0.3){$d$}
\rput(6.3,-0.5){$\mu$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.25){$\lambda$}
\rput(5.6,-0.25){$a$}
%\rput(6.2,-0.3){$\hat{b}$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.3,-1.5){$\hat{a}$}
\rput(6.8,-2.0){$\lambda/b$}
\rput(6.5,-2.7){$\hat{b}/\mu$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){G (viii)}
\end{pspicture*}
%End Fig G(viii)

&

%start F(ix)
\begin{pspicture*}(2.,-4.)(7.5,1.5)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
%basic square
\psline(4.,0)(6.,0.)
\psline(4.,-2.)(6.,-2.)
\psline(4.,0)(4.,-2.)
\psline(6.,0)(6.,-2.)
\psline(4.,0)(6.,-2.)
%horizontal addons
\psline(3.3,0.)(4.,0.)
\psline(3.3,-2.)(4.,-2.)
\psline(6.,0.)(6.7,-0.4)
\psline(6.0,-2.)(6.7,-1.6)
%vertical addons
\psline(4.,0.)(4.,0.7)
\psline(6.,0.)(5.5,0.7)
\psline(4.,-2.)(4.,-2.7)
\psline(6.,-2.)(6.,-2.7)
%NW addon
%
%SE addon
\psline(6.,-2.)(6.7,-2.4)
%
%above top line
\rput(3.5,0.3){$\geq 8$}
\rput(4.3,0.2){$\hat{a}$}
\rput(5.5,0.3){$\hat{b}$}
\rput(6.3,0.3){$d$}
\rput(6.3,-0.5){$\hat{b}$}
%below top line
\rput(3.5,-0.2){$b$}
\rput(4.2,-0.5){$\hat{a}$}
\rput(4.6,-0.25){$\lambda$}
\rput(5.6,-0.25){$a$}
%above bottom line
\rput(3.5,-1.7){$\lambda$}
\rput(4.3,-1.7){$\hat{b}$}
\rput(5.5,-1.8){$\mu$}
\rput(5.8,-1.5){$b$}
\rput(6.3,-1.5){$\mu$}
\rput(6.7,-2.0){$d$}
\rput(6.4,-2.6){$\hat{b}$}
%below bottom line
\rput(3.5,-2.3){$\hat{b}$}
\rput(4.3,-2.3){$\lambda$}
\rput(5.5,-2.3){$a$}
%regions
%
\rput(4.8,-1.4){$\Delta$}
\rput(7.2,-1.){$\hat{\Delta}_2$}
\rput(5.,0.9){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5,-1.)
(5,-0.5)(5.,0.2)
\rput(5.,0.4){$\frac{\pi}{24}$}
\psbezier{->}%[showpoints=true]
(4.5,-1.3)(5.1,-.9)
(5.5,-0.9)(6.3,-1.)
\rput(6.5,-1.){$\frac{\pi}{24}$}

%figure label
\rput(5.0,-3.3){G (ix)}
\end{pspicture*}

%End Fig G(ix)
\\[-10pt]

\end{tabular}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,2.5)(9.,7.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\mu$}
\rput(6.5,3.8){$d$}
\rput(6.2,3.5){$\hat{b}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.7,6.2){$\mu$}
\rput(6.2,5.5){$\hat{b}$}
\rput(5.7,5.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.6,4.2){$\hat{a}$}
%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.,6.)(8.,4.)

%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.5)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(6.9,4.7){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.7,5.)(6.4,5.)
\rput(6.6,5.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){H (i)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,7.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$b$}
\rput(4.2,6.3){$\hat{d}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(6.2,5.7){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
%horizontals
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(5.3,5.3){$\hat{\Delta}$}
%
%curvature

\psline{->}(5.0,4.6)(5.4,5.0)
\rput(5.6,4.9){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){H (ii)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,8.3)%(9.,9.)
\psdots[dotstyle=*](2.,6.)
\rput(1.8,6.2){$u$}
\rput(2.5,5.8){$a$}
\rput(2.15,5.6){$\mu$}

\psdots[dotstyle=*](4.,4.)
\rput(3.85,4.4){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.8,3.8){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\hat{d}$}
\rput(3.85,6.4){$\lambda$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.8,6.2){$\mu$}
\rput(6.2,5.8){$\mu$}
\rput(5.8,5.8){$a$}

%diagonals
\psline(4.,4.)(2.,6.)
\psline(6.5,3.5)(3.5,6.5)
%horizontals
\psline(2.,6.)(6.5,6.)
\psline(4.,4.)(6.5,4.)
%verticals
\psline(2.,6.)(2.,5.5)
\psline(4.,3.5)(4.,6.5)
\psline(6.,3.5)(6.,6.5)
%
%regions
\rput(4.7,4.7){$\Delta$}
\rput(3.7,5.3){$\hat{\Delta}$}
%
%curvature
\psline{->}(4.3,5.)(3.7,5.0)
\rput(3.6,4.8){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){H (iii)}
\end{pspicture*}
&

\begin{pspicture*}(1.,2.5)(9.,8.3)%(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.1){$u_4$}
\rput(4.2,7.6){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
%\psline(6.,2.)(4.,4.)
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(6.0,2.8){H (iv)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](2.,8.)
\rput(2.2,7.6){$\hat{a}$}
\rput(2.5,7.8){$b$}
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.4,8.3){$\encircle{\geq 6}$}
\rput(4.2,7.6){$\hat{a}$}
\rput(3.7,7.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(6.5,5.5)(3.5,8.5)%(2.,10.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(4.5,4.8){$\Delta$}
\rput(6.6,5.){$\Delta_1$}
%
%curvature
\psline{->}(4.7,4.9)(5.1,5.3)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,2.8){H (v)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$b$}
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
%\rput(3.6,8.2){}
\rput(4.,8.3){$\hat{d}$}
\rput(4.2,7.6){$\hat{a}$}
\rput(3.7,7.8){$\lambda$}
\rput(4.5,7.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.8,6.45){$b$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

\psdots[dotstyle=*](6.,8.)
\rput(5.7,7.8){$a$}
%
%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(2.,8.)(6.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,8.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(5.3,7.7){$\hat{\Delta}_4$}
\rput(3.3,7.7){$\hat{\Delta}_3$}
\rput(4.5,4.8){$\Delta$}
\rput(6.6,5.){$\Delta_1$}
%
%curvature

\psline{->}(4.7,4.9)(5.2,5.4)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(5.0,5.2)(3.8,7.4)
\rput(3.6,7.2){$\frac{\pi}{24}$}
\psline{->}(4.5,6.1)(5.5,7.)
\rput(5.7,7.0){$\frac{\pi}{24}$}

%figure label
\rput(6.0,2.8){H (vi)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\hat{b}$}
\rput(4.4,8.1){$c/e$}
\rput(4.2,7.6){$\hat{a}$}
\rput(3.7,7.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(6.4,6.1){$\geq 8$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(3.5,8.5)%(2.,10.)
%horizontals
\psline(3.5,8.)(4.,8.)
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\hat{\Delta}_1$}
\rput(4.7,4.7){$\Delta$}
%
%curvature
\psline{->}(4.7,4.9)(5.1,5.3)
\rput(5.3,5.2){$\frac{\pi}{12}$}
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,2.8){H (vii)}
\end{pspicture*}

&

\begin{pspicture*}(1.,2.5)(9.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.5){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.4,8.3){$\encircle{\geq 8}$}
\rput(4.2,7.6){$\hat{a}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(6.4,6.1){$d$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)%(2.,10.)
%horizontals
\psline(3.5,6.)(6.,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
%
%regions
\rput(4.7,6.8){$\hat{\Delta}$}
\rput(4.7,4.7){$\Delta$}
%
%curvature
\psline{->}(4.7,4.9)(5.0,6.3)
\rput(5.2,6.4){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){H (viii)}
\end{pspicture*}
\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,0.5)(9.,11.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.){$v_1$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.4,3.8){$a$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,6.){$v_2$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_3$}
\rput(4.2,7.5){$\mu$}
\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
%horizontals
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(5.3,5.7){$\hat{\Delta}_2$}
\rput(4.3,5.2){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,4.5)
(7.,5.)(5.6,5.0)
\rput(5.5,5.2){$\frac{\pi}{6}$}

\psline[linestyle=dotted]{->}(5.6,5.0)(4.8,4.5)
\rput(4.7,4.6){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){H (ix)}
\end{pspicture*}

&

\begin{pspicture*}(1.,0.5)(9.,11.)
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq 6$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.4,3.8){$a$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.6,6.){$\geq 8$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.){$\encircle{\geq 6}$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.25){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}
%
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
%horizontals
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.5,7.){$\hat{\Delta}$}
\rput(5.3,5.7){$\Delta_1$}
\rput(7.,4.7){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.3)
\rput(4.9,6.3){$\frac{\pi}{6}$}

\psline{->}(5.7,4.9)(6.3,4.9)
\rput(6.2,4.6){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){H (x)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u$}
\rput(2.5,7.8){$\lambda$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.4,3.8){$a$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.5){$b$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.6,5.8){$\geq 10$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\mu$}
\rput(4.2,8.2){$d$}
\rput(4.2,7.5){$\mu$}
\rput(3.7,7.8){$a$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.4,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)%(2.,10.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
%\psline(2.,6.)(2.,8.5)
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.8){$\hat{\Delta}_2$}
\rput(5.3,5.7){$\Delta_1$}
\rput(5.5,3.2){$\Delta_2$}
\rput(4.3,5.2){$\hat{\Delta}_3$}
\rput(6.6,5.2){$\hat{\Delta}_1$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.3)
\rput(4.9,6.3){$\frac{\pi}{12}$}
\psbezier{->}%[showpoints=true]
(6.9,2.9)(7.2,3.4)
(7.4,3.4)(7.2,4.3)
\rput(7.,4.3){$\frac{\pi}{12}$}

\psline{->}(5.0,5.3)(4.3,4.7)
\rput(4.7,4.6){$\frac{\pi}{30}$}

%figure label
\rput(6.0,1.2){H (xi)}
\end{pspicture*}

&

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u^*$}
\rput(2.5,7.8){$\lambda$}
\rput(2.2,8.2){$\hat{b}$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.5,3.8){$a$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.5){$b$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.6,5.8){$=8$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\mu$}
\rput(4.2,8.2){$d$}
\rput(4.2,7.5){$\mu$}
\rput(3.7,7.8){$a$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(2.,8.)(2.,8.5)
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.8){$\hat{\Delta}_1$}
\rput(3.3,7.5){$\hat{\Delta}_2$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(6.7,7.)
(5.,4)(4.7,6.5)
\rput(4.9,6.3){$\frac{\pi}{12}$}
\psline{->}(4.75,6.2)(3.7,7.0)
\rput(3.7,7.2){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.2){H (xii)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,0.)(9.,11.)
\psdots[dotstyle=*](2.,6.)
\rput(2.2,6.2){$\mu$}
\psdots[dotstyle=*](2.,8.)
\rput(2.2,7.5){$\hat{b}$}
\rput(2.5,7.8){$\lambda$}
\rput(2.2,8.2){$\hat{b}$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,4.){$\geq{6}$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.5,3.8){$a$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\hat{a}$}
\rput(3.8,6.5){$b$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\psline(4.,6.)(3.1,5.3)
\rput(3.4,5.8){$d$}
\psline(4.,6.)(3.6,5.3)
\rput(3.5,5.4){$\hat{a}$}
\rput(3.85,5.4){$\lambda$}%{$b$}

\rput(4.5,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\mu$}
\rput(4.2,8.2){$d$}
\rput(4.2,7.5){$\mu$}
\rput(3.7,7.8){$a$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.45,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(2.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(2.,6.)(2.,8.5)
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(4.7,6.7){$\hat{\Delta}_1$}
\rput(3.3,7.3){$\Delta_1$}
\rput(2.7,6.7){$\hat{\Delta}$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.9,2.9)(6.0,5.8)
(5.,6.7)(2.9,6.7)
\rput(3.1,6.4){$\frac{\pi}{6}$}
\psline{->}(3.7,7.0)(4.4,6.7)
\rput(4.3,7.1){$\frac{\pi}{4}$}

%figure label
\rput(6.0,1.0){H (xiii)}
\end{pspicture*}
&
\begin{pspicture*}(1.,0.)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(1.8,8.){$u$}
\rput(2.5,7.8){$\lambda$}
\psdots[dotstyle=*](4.,4.)
\rput(3.6,3.5){$\geq{6}$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.5,3.8){$a$}
\rput(3.4,4.1){$e/c/d$}
\rput(4.2,3.5){$\mu$}
\psline(4.,4.)(3.0,3.5)

\psdots[dotstyle=*](4.,6.)
\rput(3.8,6.5){$b$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.3,6.1){$=8$}
\rput(3.5,5.3){$d/c/e$}
\psline(4.,6.)(3.0,5.5)

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\mu$}
\rput(4.2,8.2){$d$}
\rput(4.2,7.5){$\mu$}
\rput(3.7,7.8){$a$}

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.2){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(6.2,6.1){$e$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.45){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(8.2,4.1){$d$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(3.5,8.5)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(4.,6.)(6.,6.)
\psline(4.,4.)(8.,4.)
\psline(6.,2.)(8.5,2.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,4.)
%
%regions
\rput(6.7,2.7){$\Delta$}
\rput(5.3,5.3){$\Delta_1$}
\rput(4.7,4.7){$\hat{\Delta}$}
%
%curvature
\psbezier{->}%[showpoints=true]
(6.7,2.9)(7.,4.5)
(6.,5.)(5.,4.5)
\rput(5.,4.25){$\frac{\pi}{6}$}

\psline{->}(5.5,5.5)(6.4,5.2)
\rput(6.5,5.){$\frac{\pi}{24}$}
\psline{->}(5.5,5.5)(5.2,6.3)
\rput(5.0,6.4){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){H (xiv)}
\end{pspicture*}
\\[-0.4cm]
\begin{pspicture*}(3.,2.5)(7.,9.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.45){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(4.0,8.3){$u_4$}
\rput(4.5,7.8){$\lambda$}
\rput(4.2,7.6){$\hat{a}$}
\rput(3.8,7.8){$\lambda$}

\psdots[dotstyle=*](6.,8.)
\rput(6.0,8.3){$u_5$}
\rput(5.7,7.8){$a$}
\rput(6.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.8,6.5){$b$}
\rput(6.2,6.2){$\hat{a}$}
\rput(6.5,5.8){$b$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(4.,8.)
\psline(6.5,7.5)(6.,8.)
%horizontals
\psline(3.5,8.)(6.5,8.)
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,8.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(5.0,2.8){H (xv)}
\end{pspicture*}

&

\begin{pspicture*}(3.,2.5)(7.,12.)
\psdots[dotstyle=*](4.,4.)
\rput(3.7,4.3){$\lambda$}
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}
\rput(3.7,3.7){$\hat{b}$}

\psdots[dotstyle=*](4.,6.)
\rput(3.5,6.2){$\mu$}
\rput(3.8,6.45){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(3.5,8.2){$\hat{b}$}
\rput(3.8,8.45){$a$}
\rput(4.2,8.3){$\hat{b}$}
\rput(4.5,7.8){$\lambda$}
\rput(4.2,7.6){$\hat{a}$}
\rput(3.8,7.8){$\lambda$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\mu$}
\rput(5.8,8.5){$b$}
\rput(6.2,8.2){$\hat{a}$}
\rput(5.7,7.8){$a$}
\rput(6.2,7.5){$\mu$}
\rput(6.5,7.8){$b$}

\psdots[dotstyle=*](4.,10.)
\rput(4.0,10.3){$u_6$}
\rput(4.5,9.8){$\lambda$}
\rput(4.2,9.6){$\hat{a}$}
\rput(3.8,9.8){$\lambda$}

\psdots[dotstyle=*](6.,10.)
\rput(6.0,10.3){$u_7$}
\rput(5.7,9.8){$a$}
\rput(6.2,9.6){$\mu$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.8,6.5){$b$}
\rput(6.2,6.2){$\hat{a}$}
\rput(6.5,5.8){$b$}
\rput(6.2,5.5){$\mu$}
\rput(5.7,5.8){$a$}

%diagonals
\psline(6.5,3.5)(3.5,6.5)
\psline(6.5,5.5)(3.5,8.5)
\psline(6.5,7.5)(4.,10.)
\psline(6.5,9.5)(6.,10.)
%horizontals
\psline(3.5,10.)(6.5,10.)
\psline(3.5,8.)(6.5,8.)
\psline(3.5,6.)(6.5,6.)
\psline(3.5,4.)(6.5,4.)
%verticals
\psline(4.,3.5)(4.,10.)
\psline(6.,3.5)(6.,10.)
%
%regions
\rput(4.7,4.7){$\Delta$}
%
%curvature

%figure label
\rput(5.0,2.8){H (xvi)}
\end{pspicture*}
\end{tabular}
\begin{tabular}{c@{}c}
%I(i) start
\begin{pspicture*}(2.5,0.5)(10.,11.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$u_8$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.3){$u_9$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}

\rput(5.2,7.5){$\hat{\Delta}_3$}
\rput(5.2,5.5){$\hat{\Delta}_4$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{6}$}
\psline[linestyle=dotted]{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{6}$}

\psline[linestyle=dotted]{->}(7.,6.7)(5.5,7.)
\rput(5.7,7.3){$\frac{\pi}{6}$}
\psline[linestyle=dotted]{->}(7.,4.7)(5.5,5.)
\rput(5.7,5.3){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){I (i)}
\end{pspicture*}

&

%I(ii) start
\begin{pspicture*}(2.5,0.5)(10.,11.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
%\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
%\rput(3.7,8.){$v_2$}
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$\geq 8$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.3){$\geq 6$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,6.5){$\Delta_0$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(5.5,9.3){$\Delta_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}
\rput(8.5,8.7){$\Delta_2$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){I (ii)}
\end{pspicture*}
\\

%I(iii) start
\begin{pspicture*}(2.5,0.5)(10.,12.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.5)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(7.5,10.5)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.6,10.3){$\geq 8$}
\rput(6.2,10.3){$\hat{b}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(7.5,10.2){$\mu$}
\rput(8.3,10.2){$d$}
\rput(8.2,9.5){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.,9.5){$\hat{\Delta}_2$}
\rput(8.7,8.7){$\hat{\Delta}_3$}
\rput(6.7,10.8){$\hat{\Delta}_4$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(8.3,8.9)
\rput(8.3,9.2){$\frac{\pi}{24}$}
\psline{->}(7.8,8.62)(7.,10.3)
\rput(6.7,10.3){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){I (iii)}
\end{pspicture*}

&

%I(iv) start
\begin{pspicture*}(2.5,0.5)(10.,12.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(5.5,10.5)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.5,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.2,10.3){$\geq 8$}
\rput(6.2,10.25){$\hat{c}/\hat{d}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.,10.25){$\hat{c}/\hat{e}$}
\rput(8.5,9.8){$b$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(7.5,9.5){$\hat{\Delta}_2$}

%curvature
\psline{->}(7.,2.5)(7.,8.7)
\rput(6.8,8.8){$\frac{\pi}{12}$}
\psline{->}(7.,8.2)(7.5,9.)
\rput(7.7,9.){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){I (iv)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%I(v) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$\hat{a}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.5,10.2){$\hat{b}$}
\rput(5.8,10.5){$a$}
\rput(6.2,10.3){$\hat{b}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(7.5,10.2){$\mu$}
\rput(8.4,10.2){$\geq 8$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$b$}
\rput(4.2,11.5){$\mu$}

\psdots[dotstyle=*](6.,12.)
\rput(5.8,12.2){$u_{10}$}
\rput(6.5,12.1){$\encircle{\geq 6}$}
\rput(6.2,11.6){$\hat{a}$}
\rput(5.7,11.8){$\lambda$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,11.){$\hat{\Delta}_2$}
\rput(6.7,8.5){$\Delta_0$}
\rput(7.7,9.3){$\hat{\Delta}_1$}
\rput(8.5,9.){$\Delta_1$}

%curvature
\psline{->}(7.3,2.5)(7.3,9.5)
\rput(7.3,9.7){$\frac{\pi}{12}$}
\psline{->}(7.3,9.)(6.7,10.5)
\rput(7.0,10.5){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){I (v)}
\end{pspicture*}

&

%I(vi) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,12.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}
\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$\hat{a}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.5,10.2){$\hat{b}$}
\rput(5.8,10.5){$a$}
\rput(6.2,10.3){$\hat{b}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(7.5,10.2){$\mu$}
\rput(7.85,10.4){$b$}
\rput(8.5,10.2){$\geq 8$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%Level 12
\psline(4.,12.)(8.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$b$}
\rput(4.2,11.5){$\mu$}

\psdots[dotstyle=*](6.,12.)
\rput(6.,12.3){$\hat{d}$}
\rput(6.5,11.8){$\lambda$}
\rput(6.2,11.6){$\hat{a}$}
\rput(5.7,11.8){$\lambda$}

\psdots[dotstyle=*](8.,12.)
\rput(7.7,11.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.3,11.5){$\hat{\Delta}_3$}
\rput(7.3,11.5){$\hat{\Delta}_4$}
\rput(7.7,9.3){$\hat{\Delta}_1$}

%curvature
\psline{->}(7.3,2.5)(7.3,9.5)
\rput(7.3,9.7){$\frac{\pi}{12}$}
\psline{->}(7.3,9.)(5.7,11.3)
\rput(5.7,10.9){$\frac{\pi}{24}$}
\psline{->}(6.45,10.2)(7.5,10.9)
\rput(7.7,10.9){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){I (vi)}
\end{pspicture*}

\end{tabular}

\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%H(vii) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,14.)
\psline(6.,1.5)(6.,12.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(4.,14.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$\hat{a}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.5,10.2){$\hat{b}$}
\rput(5.8,10.5){$a$}
\rput(6.2,10.3){$\hat{b}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(7.5,10.2){$\mu$}
\rput(9.,10.2){$\geq 8$ or $=4$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.2,12.2){$\hat{a}$}
\rput(4.45,11.8){$b$}
\rput(4.2,11.5){$\mu$}

\psdots[dotstyle=*](6.,12.)
\rput(5.5,12.2){$\hat{b}$}
\rput(6.5,12.1){$c/e$}
\rput(6.2,11.6){$\hat{a}$}
\rput(5.7,11.8){$\lambda$}

\psdots[dotstyle=*](4.,14.)
\rput(4.15,13.6){$\mu$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.5,5.){$\hat{\Delta}_2$}
\rput(3.7,7.){$\Delta_1$}
\rput(4.5,7.){$\hat{\Delta}_1$}

\psbezier{->}%
(7.,2.5)(7.5,13.5)
(4.8,13.5)(4.8,6.2)
\rput(4.5,6.5){$\frac{\pi}{12}$}
\psline{->}(4.8,6.7)(5.3,5.6)
\rput(5.2,5.4){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){I (vii)}
\end{pspicture*}

&

%I(viii) start
\begin{pspicture*}(2.5,0.5)(10.,16.)

%verticals
\psline(4.,4.)(4.,12.)
\psline(6.,1.5)(6.,12.5)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(4.,12.)
\psline(8.5,9.5)(6.,12.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(4.2,10.2){$\hat{a}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(5.5,10.2){$\hat{b}$}
\rput(5.8,10.5){$a$}
\rput(6.2,10.3){$\hat{b}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(7.5,10.2){$\mu$}
\rput(8.2,10.2){$d$}
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%Level 12
\psline(4.,12.)(6.,12.)

\psdots[dotstyle=*](4.,12.)
\rput(4.45,11.8){$b$}
\rput(4.2,11.5){$\mu$}

\psdots[dotstyle=*](6.,12.)
\rput(6.5,12.1){$\encircle{\geq 8}$}
\rput(6.2,11.6){$\hat{a}$}
\rput(5.7,11.8){$\lambda$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(6.5,11.){$\hat{\Delta}$}

%curvature
\psline{->}(7.,2.5)(7.,10.7)
\rput(6.8,10.8){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){I (viii)}
\end{pspicture*}

\end{tabular}
\end{center}

\pagebreak

\begin{center}
\begin{tabular}{c@{}c}

%I(ix) start
\begin{pspicture*}(2.5,0.5)(10.,13.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(4.,10.)(8.,10.)

\psdots[dotstyle=*](4.,10.)
\rput(3.7,10.){$u$}
\rput(4.0,10.5){$\encircle{\geq 8}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$\hat{d}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%Level 12

%regions
\rput(6.5,2.5){$\Delta$}
%\rput(6.5,8.5){$\hat{\Delta}_1$}
\rput(5.5,9.5){$\hat{\Delta}$}

%curvature [showpoints=true]
\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(7.5,9.)(5.7,9.)
\rput(5.5,9.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){I (ix)}
\end{pspicture*}

&

%I(x) start
\begin{pspicture*}(1.8,0.5)(10.,13.)

%verticals
\psline(4.,4.)(4.,10.)
\psline(6.,1.5)(6.,10.)
\psline(8.,1.5)(8.,10.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(2.,10.)
\psline(8.5,5.5)(4.,10.)
\psline(8.5,7.5)(6.,10.)
\psline(8.5,9.5)(8.,10.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.){$v_1$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(4.,8.)(8.5,8.)

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.){$v_2$}
\rput(3.8,8.5){$b$}
\rput(4.2,8.2){$\hat{a}$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.5,8.2){$\hat{b}$}
\rput(5.8,8.5){$a$}
\rput(6.2,8.3){$\hat{b}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(7.5,8.2){$\mu$}
\rput(7.85,8.4){$b$}
\rput(8.2,8.2){$\hat{a}$}
\rput(8.45,7.8){$b$}
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(2.,10.)(8.,10.)

\psdots[dotstyle=*](2.,10.)
\rput(2.45,9.8){$\lambda$}

\psdots[dotstyle=*](4.,10.)
\rput(3.8,9.8){$a$}
\rput(4.0,10.3){$\hat{e}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$\hat{d}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(4.5,7.){$\hat{\Delta}_1$}
\rput(5.7,5.3){$\hat{\Delta}_2$}

%curvature[showpoints=true]
\psbezier{->}%
(7.,2.5)(7.5,10.5)
(4.8,10.5)(4.8,6.2)
\rput(4.5,6.5){$\frac{\pi}{12}$}
\psline{->}(4.8,6.7)(5.3,5.6)
\rput(5.2,5.3){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.0){I (x)}
\end{pspicture*}

\\

%H(xi) start
\begin{pspicture*}(2.5,0.5)(10.,9.)

%verticals
\psline(4.,4.)(4.,6.)
\psline(6.,1.5)(6.,6.)
\psline(8.,1.5)(8.,6.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(6.,6.)
\psline(8.5,5.5)(8.,6.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.0){$u$}
\rput(4.,6.5){$\encircle{\geq 8}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(6.,6.3){$\hat{d}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(5.3,5.5){$\hat{\Delta}$}

\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(6.5,5.)(5.7,5.)
\rput(5.5,5.){$\frac{\pi}{6}$}

%figure label
\rput(6.0,1.0){I (xi)}
\end{pspicture*}

&

%I(xii) start
\begin{pspicture*}(1.8,0.5)(10.,9.)%(2.5,0.5)(10.,9.)

%verticals
\psline(4.,4.)(4.,8.)
\psline(6.,1.5)(6.,8.)
\psline(8.,1.5)(8.,8.)
%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.5,1.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)
\psline(8.5,5.5)(6.,8.)
\psline(8.5,7.5)(8.,8.)

%Level 2
\psline(6.,2.)(8.5,2.)

\psdots[dotstyle=*](6.,2.)
\rput(5.8,1.9){$\hat{b}$}
\rput(5.8,2.5){$\lambda$}
\rput(6.2,2.3){$\hat{b}$}
\rput(6.2,1.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.5){$b$}
\rput(8.2,2.2){$\hat{a}$}
\rput(7.7,1.8){$a$}

%Level 4
%
\psline(4.,4.)(8.5,4.)
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.45,3.8){$a$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.5,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(8.2,4.2){$\hat{a}$}
\rput(8.45,3.8){$b$}
\rput(8.2,3.5){$\mu$}
\rput(7.7,3.8){$a$}

%Level 6
\psline(4.,6.)(8.5,6.)

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$b$}
\rput(4.2,6.2){$\hat{a}$}
\rput(4.45,5.8){$b$}
\rput(4.2,5.6){$\hat{a}$}

\psdots[dotstyle=*](6.,6.)
\rput(5.55,6.2){$\hat{b}$}
\rput(5.8,6.5){$a$}
\rput(6.2,6.3){$\hat{b}$}
\rput(6.5,5.8){$\lambda$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}

\psdots[dotstyle=*](8.,6.)
\rput(7.5,6.2){$\mu$}
\rput(7.85,6.4){$b$}
\rput(8.2,6.2){$\hat{a}$}
\rput(8.45,5.8){$b$}
\rput(8.2,5.5){$\mu$}
\rput(7.7,5.8){$a$}

%Level 8
\psline(2.,8.)(8.,8.)

\psdots[dotstyle=*](2.,8.)
\rput(2.45,7.8){$\lambda$}

\psdots[dotstyle=*](4.,8.)
\rput(4.,8.3){$\hat{e}$}
\rput(3.8,7.8){$a$}
\rput(4.45,7.8){$b$}
\rput(4.2,7.5){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(6.,8.3){$\hat{d}$}
\rput(6.5,7.8){$\lambda$}
\rput(6.2,7.6){$\hat{a}$}
\rput(5.7,7.8){$\lambda$}

\psdots[dotstyle=*](8.,8.)
\rput(8.2,7.5){$\mu$}
\rput(7.7,7.8){$a$}

%Level 10
\psline(2.,10.)(8.,10.)

\psdots[dotstyle=*](2.,10.)
\rput(2.45,9.8){$\lambda$}

\psdots[dotstyle=*](4.,10.)
\rput(3.8,9.8){$a$}
\rput(4.0,10.3){$\hat{e}$}
\rput(4.45,9.8){$b$}
\rput(4.2,9.5){$\mu$}

\psdots[dotstyle=*](6.,10.)
\rput(6.,10.3){$\hat{d}$}
\rput(6.5,9.8){$\lambda$}
\rput(6.2,9.6){$\hat{a}$}
\rput(5.7,9.8){$\lambda$}

\psdots[dotstyle=*](8.,10.)
\rput(8.2,9.4){$\mu$}
\rput(7.7,9.8){$a$}

%regions
\rput(6.5,2.5){$\Delta$}
\rput(3.2,7.5){$\hat{\Delta}_1$}
\rput(5.1,7.5){$\hat{\Delta}_2$}
\rput(5.5,5.3){$\hat{\Delta}_3$}

\psbezier{->}%
(6.7,2.7)(7.5,4.5)
(7.5,6.8)(5.4,6.8)
\rput(5.5,7.2){$\frac{\pi}{24}$}

\psbezier{->}%
(5.85,6.77)(5.4,6.8)
(5.4,6.0)(5.4,5.7)
\rput(5.2,5.7){$\frac{\pi}{12}$}

\psbezier{->}%
(5.45,6.3)(5.,6.)
(4.5,6.)(3.7,7.)
\rput(3.7,7.3){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.0){I (xii)}
\end{pspicture*}
\end{tabular}
\begin{tabular}{c@{}c}
\begin{pspicture*}(1.,2.5)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$b$}
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.5,6.2){$\mu$}
\rput(3.7,5.8){$b$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.5){$\encircle{\geq 6}$}
\rput(3.8,7.7){$\lambda$}
\rput(4.2,7.6){$\hat{a}$}
\rput(4.3,8.0){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(6.45,3.8){$b$}
\rput(6.2,3.5){$\mu$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.65,6.6){$a$}
\rput(6.,6.8){$\hat{d}$}
\rput(6.35,6.6){$a$}
\rput(6.5,6.2){$\mu$}%$\hat{b}$
\rput(5.7,5.8){$a$}
\rput(6.2,5.6){$\mu$}
\rput(6.5,5.8){$a$}

\psline(6.4,7.3)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$\lambda$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\hat{b}$}
\rput(7.85,4.4){$\lambda$}
\rput(7.8,3.8){$\lambda$}
\rput(8.2,4.1){$\hat{b}$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)%(2.,10.)
\psline(7.,7.)(6.,6.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
\psline(8.,3.5)(8.,6.)
%
%regions
\rput(4.4,4.7){${\Delta}_0$}
\rput(5.5,5.5){$\hat{\Delta}_1$}
\rput(6.7,4.7){${\Delta}_1$}
\rput(4.3,7.2){$\hat{\Delta}_2$}
\rput(5.0,8.0){$\hat{\Delta}_3$}

%
%curvature
\psline{->}(6.3,5.2)(5.7,5.2)
\rput(5.7,4.9){$\frac{\pi}{12}$}
\psline{->}(5.0,3.5)(5.0,6.5)
\rput(4.9,6.7){$\frac{\pi}{12}$}
\psline{->}(5.0,5.5)(5.5,7.)
\rput(5.3,7.2){$\frac{\pi}{12}$}
\psline[linestyle=dotted]{->}(4.7,3.5)(4.7,6.5)
\rput(4.5,6.7){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){J (i)}
\end{pspicture*}
&

\begin{pspicture*}(1.,2.5)(9.,11.)
\psdots[dotstyle=*](2.,8.)
\rput(2.5,7.8){$b$}
\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.3){$\hat{b}$}
\rput(4.2,3.8){$\lambda$}

\psdots[dotstyle=*](4.,6.)
\rput(3.85,6.4){$a$}
\rput(4.2,6.3){$\hat{b}$}
\rput(4.5,5.8){$\lambda$}
\rput(4.2,5.6){$\hat{a}$}
\rput(3.5,6.2){$\hat{b}$}
\rput(3.7,5.8){$\lambda$}

\psdots[dotstyle=*](4.,8.)
\rput(3.7,8.5){$\encircle{\geq 6}$}
\rput(3.8,7.7){$\lambda$}
\rput(4.2,7.6){$\hat{a}$}
\rput(4.3,8.0){$\lambda$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\mu$}
\rput(5.8,4.5){$b$}
\rput(6.2,4.2){$\hat{a}$}
\rput(6.45,3.8){$b$}
\rput(6.2,3.5){$\mu$}
\rput(5.7,3.8){$a$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$\mu$}
\rput(5.65,6.6){$b$}
\rput(6.,6.8){$\hat{a}$}
\rput(6.35,6.65){$d$}
\rput(6.5,6.2){$\hat{b}$}
\rput(5.7,5.8){$a$}
\rput(6.2,5.6){$\mu$}
\rput(6.5,5.8){$a$}

\psline(6.4,7.3)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$a$}
\rput(5.3,8.8){$\mu$}
\rput(5.,9.2){$u$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$b$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\hat{b}$}
\rput(7.85,4.4){$\lambda$}
\rput(8.,3.7){$\lambda$}
\rput(8.2,4.1){$\hat{b}$}

%diagonals
\psline(6.5,3.5)(2.,8.)
\psline(8.5,3.5)(4.,8.)%(2.,10.)
\psline(7.,7.)(6.,6.)
%horizontals
\psline(2.,8.)(4.,8.)
\psline(3.5,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
%verticals
\psline(4.,3.5)(4.,8.)
\psline(6.,3.5)(6.,6.)
\psline(8.,4.)(8.,6.)
%
%regions
\rput(4.4,4.7){${\Delta}_0$}
\rput(5.5,5.5){$\hat{\Delta}_1$}
\rput(6.7,4.7){${\Delta}_1$}
\rput(4.3,7.2){$\hat{\Delta}_2$}
\rput(4.8,7.8){$\hat{\Delta}_3$}
\rput(4.3,8.8){$\hat{\Delta}_4$}
\rput(5.8,8.2){$\hat{\Delta}_5$}

%
%curvature
\psline{->}(6.3,5.2)(5.7,5.2)
\rput(5.7,4.9){$\frac{\pi}{12}$}
\psline{->}(5.0,3.5)(5.0,6.5)
\rput(4.9,6.7){$\frac{\pi}{12}$}
\psline{->}(5.0,5.5)(5.5,7.)
\rput(5.3,7.2){$\frac{\pi}{12}$}

\psline[linestyle=dotted]{->}(5.5,7.1)(5.9,7.7)
\rput(6.,7.5){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(5.3,7.4)(4.6,8.9)
\rput(4.5,9.1){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(4.7,3.5)(4.7,6.5)
\rput(4.5,6.7){$\frac{\pi}{6}$}

%figure label
\rput(6.0,2.8){J (ii)}
\end{pspicture*}
\\

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](4.,2.)
\rput(4.2,2.2){$\hat{a}$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\hat{a}$}
\rput(4.5,3.8){$b$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(3.7,6.0){$b$}
\rput(4.2,6.2){$\mu$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.5){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,7.5){$\hat{b}$}
\rput(4.3,8.0){$a$}
\psdots[dotstyle=*](6.,2.)
\rput(5.5,2.2){$\hat{b}$}
\rput(5.8,2.5){$a$}
\rput(6.2,2.3){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\hat{b}$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.45,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$\lambda$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\hat{a}$}
\rput(5.65,6.6){$\lambda$}
\rput(6.,6.8){$\hat{a}$}
\rput(6.35,6.7){$d$}
\rput(6.5,6.2){$\hat{a}$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}
\rput(6.5,5.8){$\lambda$}
\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.4){$b$}
\rput(8.4,2.){$= 6$}

\psline(7.7,8.5)(8.,8.)
\psline(6.4,7.4)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$b$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.6){$\mu$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,6.2){$\hat{b}$}
\rput(7.8,5.8){$a$}
\rput(8.4,6.){$\geq 6$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(7.7,3.8){$a$}
\rput(8.4,4.){$= 6$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.,2.)(4.,6.)
\psline(8.,4.)(4.,8.)
\psline(8.,8.)(6.,6.)
%horizontals
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
\psline(4.,2.)(8.,2.)
%verticals
\psline(4.,2.)(4.,8.)
\psline(6.,2.)(6.,6.)
\psline(8.,2.)(8.,8.)
%
%regions
\rput(5.5,5.3){${\Delta}_1$}
\rput(6.7,4.7){$\hat{\Delta}_1$}
\rput(7.7,5.3){$\hat{\Delta}_2$}
\rput(7.7,7.2){$\hat{\Delta}_3$}

%curvature
\psline{->}(5.7,4.8)(6.3,4.8)
\rput(6.2,5.1){$\frac{\pi}{12}$}
\psline{->}(7.3,1.5)(7.3,5.5)
\rput(7.3,5.7){$\frac{\pi}{12}$}
\psline{->}(7.3,5.0)(6.8,6.5)
\rput(7.1,6.5){$\frac{\pi}{12}$}

%figure label
\rput(6.0,1.2){J (iii)}
\end{pspicture*}

&

\begin{pspicture*}(1.,1.)(9.,11.)
\psdots[dotstyle=*](4.,2.)
\rput(4.2,2.2){$\hat{a}$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$\hat{a}$}
\rput(4.5,3.8){$b$}
\rput(4.2,3.5){$\mu$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.2){$\mu$}
\rput(4.5,5.8){$b$}
\rput(4.2,5.5){$\mu$}

\psdots[dotstyle=*](4.,8.)
\rput(4.2,7.5){$\hat{b}$}
\rput(4.3,8.0){$\lambda$}

\psdots[dotstyle=*](6.,2.)
\rput(5.5,2.2){$\hat{b}$}
\rput(5.8,2.5){$a$}
\rput(6.2,2.3){$\hat{b}$}

\psdots[dotstyle=*](6.,4.)
\rput(5.5,4.2){$\hat{b}$}
\rput(5.8,4.5){$a$}
\rput(6.2,4.3){$\hat{b}$}
\rput(6.45,3.8){$\lambda$}
\rput(6.2,3.6){$\hat{a}$}
\rput(5.7,3.8){$\lambda$}

\psdots[dotstyle=*](6.,6.)
\rput(5.6,6.2){$\hat{a}$}
\rput(5.65,6.6){$b$}
\rput(6.,6.8){$\hat{d}$}
\rput(6.35,6.6){$a$}

\rput(6.5,6.2){$\hat{b}$}
\rput(6.2,5.6){$\hat{a}$}
\rput(5.7,5.8){$\lambda$}
\rput(6.5,5.8){$\lambda$}

\psdots[dotstyle=*](8.,2.)
\rput(7.5,2.2){$\mu$}
\rput(7.8,2.4){$b$}
\rput(8.4,2.){$= 6$}

\psdots[dotstyle=*](7.,9.)
\rput(7.1,8.6){$b$}
\psline(7.,9.)(8.,8.)
\psline(7.,9.)(6.,6.)

\psdots[dotstyle=*](5.,9.)
\rput(4.9,8.6){$a$}
\psline(5.,9.)(4.,8.)
\psline(5.,9.)(6.,6.)

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.6){$\hat{a}$}
\rput(7.7,8.0){$\lambda$}
\rput(8.2,8.0){$u$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,6.2){$\mu$}
\rput(7.8,5.8){$a$}
\rput(8.4,6.){$\geq 6$}

\psdots[dotstyle=*](8.,4.)
\rput(7.5,4.2){$\mu$}
\rput(7.85,4.4){$b$}
\rput(7.7,3.8){$a$}
\rput(8.4,4.){$= 6$}

%diagonals
\psline(6.,2.)(4.,4.)
\psline(8.,2.)(4.,6.)
\psline(8.,4.)(4.,8.)
\psline(8.,8.)(6.,6.)
%horizontals
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.,4.)
\psline(4.,2.)(8.,2.)
%verticals
\psline(4.,2.)(4.,8.)
\psline(6.,2.)(6.,6.)
\psline(8.,2.)(8.,8.)
%
%regions
\rput(5.5,5.3){${\Delta}_1$}
\rput(6.7,4.7){$\hat{\Delta}_1$}
\rput(7.7,5.3){$\hat{\Delta}_2$}
\rput(7.7,7.2){$\hat{\Delta}_3$}
\rput(7.1,8.){$\hat{\Delta}_4$}

\rput(8.5,7.0){$\hat{\Delta}_5$}

%curvature
\psline{->}(5.7,4.8)(6.3,4.8)
\rput(6.2,5.1){$\frac{\pi}{12}$}
\psline{->}(7.3,1.5)(7.3,5.5)
\rput(7.3,5.7){$\frac{\pi}{12}$}
\psline{->}(7.3,5.0)(6.8,6.5)
\rput(7.1,6.5){$\frac{\pi}{12}$}
\psline[linestyle=dotted]{->}(7.0,6.6)(6.6,7.3)
\rput(6.8,7.5){$\frac{\pi}{24}$}
\psline[linestyle=dotted]{->}(7.3,6.5)(8.4,6.5)
\rput(8.6,6.5){$\frac{\pi}{24}$}

%figure label
\rput(6.0,1.2){J (iv)}
\end{pspicture*}
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{c@{}c}

\begin{pspicture*}(1.,-3.)(9.,11.)
\psdots[dotstyle=*](8.,0.)
\rput(8.2,0.3){$\lambda$}
\rput(8.2,-0.3){$\hat{b}$}
\rput(7.8,-0.2){$\lambda$}
\rput(7.85,0.4){$\hat{b}$}

\psdots[dotstyle=*](8.,2.)
\rput(8.2,2.3){$\lambda$}
\rput(8.5,1.8){$\hat{b}$}
\rput(8.2,1.6){$a$}
\rput(7.8,1.8){${\mu}$}
\rput(7.5,2.2){$b$}
\rput(7.85,2.4){$\hat{a}$}

\psdots[dotstyle=*](8.,4.)
\rput(8.2,4.3){$\lambda$}
\rput(8.5,3.8){$\hat{b}$}
\rput(8.2,3.6){$a$}
\rput(7.8,3.8){$\hat{b}$}
\rput(7.5,4.2){$\lambda$}
\rput(7.85,4.4){$\hat{a}$}

\psdots[dotstyle=*](8.,6.)
\rput(7.8,5.8){$\hat{b}$}
\rput(7.5,6.2){$\lambda$}
\rput(7.85,6.4){$\hat{a}$}

\psdots[dotstyle=*](8.,8.)
\rput(7.8,7.8){$\hat{b}$}
\psdots[dotstyle=*](6.,2.)
\rput(6.2,2.2){$\lambda$}
\rput(6.5,1.8){$\hat{a}$}
\rput(6.,1.65){$b$}

\psdots[dotstyle=*](6.,4.)
\rput(5.6,4.2){$a$}
\rput(5.8,4.5){$\mu$}
\rput(6.2,4.2){$a$}
\rput(6.5,3.8){$\mu$}
\rput(6.2,3.6){$a$}
\rput(5.85,3.4){$\hat{d}$}
\rput(5.6,3.6){$a$}
\rput(5.2,3.8){$\mu$}

\psdots[dotstyle=*](6.,6.)
\rput(5.5,6.2){$b$}
\rput(5.8,6.45){$\mu$}
\rput(6.2,6.2){$a$}

\rput(5.8,5.8){$\hat{a}$}
\rput(6.2,5.5){$b$}
\rput(6.4,5.8){$\mu$}

\psdots[dotstyle=*](6.,8.)
\rput(5.8,7.8){$\hat{a}$}
\rput(6.2,7.5){$b$}
\rput(6.4,7.8){$\mu$}

\psdots[dotstyle=*](4.,4.)
\rput(4.2,4.2){$b$}

\psdots[dotstyle=*](4.,6.)
\rput(4.2,6.3){$\lambda$}
\rput(4.5,5.8){$\hat{b}$}
\rput(4.2,5.5){$\lambda$}

\psdots[dotstyle=*](4.,8.)
\rput(4.5,7.8){$\hat{b}$}
\rput(4.2,7.6){$a$}

%diagonals
\psline(8.,0.)(6.,2.)
\psline(8.5,1.5)(4.,6.)
\psline(8.5,3.5)(4.,8.)
\psline(8.,6.)(6.,8.)

\psline(6.,4.)(5.,3.5)
\psline(6.,4.)(5.5,3.0)

\psline(6.,2.)(5.5,1.5)

%horizontals
\psline(4.,8.)(8.,8.)
\psline(4.,6.)(8.,6.)
\psline(4.,4.)(8.5,4.)
\psline(6.,2.)(8.5,2.)
\psline(8.,0.)(8.5,0.)
%verticals
\psline(4.,4)(4.,8.)
\psline(6.,2.)(6.,8.)
\psline(8.,-0.5)(8.,8.)
%
%regions
\rput(5.5,5.2){$\Delta_1$}
\rput(6.7,4.4){$\hat{\Delta}_1$}
\rput(7.6,3.4){$\hat{\Delta}_2$}
\rput(6.7,2.4){$\hat{\Delta}_3$}
%
%curvature
\psline{->}(5.7,5.)(6.3,5.)
\rput(6.5,5.){$\frac{\pi}{12}$}

\psline{->}(7.,8.5)(7.,3.7)
\rput(7.,3.4){$\frac{\pi}{12}$}

\psline{->}(7.,4.4)(6.5,3.2)
\rput(6.5,2.9){$\frac{\pi}{12}$}

%figure label
\rput(6.0,-1.2){J (v)}
\end{pspicture*}
\end{tabular}
\begin{tabular}{@{}c@{}c@{}c}

%start Fig K(i)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(4.,0.3){$u^*$}
\psdots[dotstyle=*](3.,-2.)
\rput(3.,-2.3){$u_1$}
\psdots[dotstyle=*](5.,-2.)
\rput(5.,-2.3){$u_2$}
%horizontals
\psline(2.,0.)(6.,0.) 
\psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%region labels
\rput(4.0,-1.0){$\hat{\Delta}$}
%
%curvature

%figure label
\rput(4.0,-3.5){K (i)}
\end{pspicture*}
%End Fig K(i)
&
%start Fig K(ii)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(3.5,0.3){$u^*$}
\psdots[dotstyle=*](2.,-2.)
\rput(2.,-2.3){$u_3$}
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$u_1$}
\psdots[dotstyle=*](6.,-2.)
\rput(6.,-2.3){$u_2$}

%horizontals
\psline(2.,0.)(6.,0.) 
\psline(1.5,-2.)(7.,-2.)

%sawtooth
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(4.,0.)
\psline(6.,-2.)(4.,0.)
%
%tagline
\psline(4.,-2.)(5.,-2.3)
%region labels
\rput(3.5,-1.0){$\hat{\Delta}_1$}
\rput(4.5,-1.0){$\hat{\Delta}$}
\rput(5.,0.5){$\Delta^*$}
\rput(2.5,-3.){$\Delta^*$}
%
%curvature
\psline{->}(3.0,-1.8)(3.0,-2.2)
\rput(3.0,-2.5){$\frac{\pi}{2}$}
\psline{->}(4.2,-1.5)(3.8,-1.5)
\rput(3.6,-1.5){$\frac{\pi}{6}$}
\psline{->}(3.8,-0.5)(4.2,0.6)
\psline{->}(4.2,-0.5)(3.8,0.6)

%figure label
\rput(4.0,-3.5){K (ii)}
\end{pspicture*}
%End Fig K(ii)
 &

%start Fig K(iii)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(3.5,0.3){$u^*$}
\psdots[dotstyle=*](2.,-2.)
\rput(2.,-2.3){$u_3$}
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$u_1$}
\psdots[dotstyle=*](6.,-2.)
\rput(6.,-2.3){$u_2$}

%horizontals
\psline(2.,0.)(6.,0.) 
\psline(1.5,-2.)(7.,-2.)

%sawtooth
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(4.,0.)
\psline(6.,-2.)(4.,0.)
%
%tagline
\psline(4.,-2.)(5.,-2.3)

%region labels
\rput(3.5,-1.0){$\hat{\Delta}_1$}
\rput(4.5,-1.0){$\hat{\Delta}$}
\rput(5.,0.5){$\Delta^*$}
\rput(2.5,-3.){$\Delta^*$}
%
%curvature
\psline{->}(4.2,-1.5)(3.8,-1.5)
\rput(3.6,-1.5){$\frac{\pi}{6}$}
\psline{->}(2.6,-1.8)(1.4,-2.2)

\psline{->}(3.8,-0.5)(4.2,0.6)
\psline{->}(4.2,-0.5)(3.8,0.6)

%figure label
\rput(4.0,-3.5){K (iii)}
\end{pspicture*}
%End Fig K(iii)
\\[-20pt]
%start Fig K(iv)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(3.5,0.3){$u^*$}
\psdots[dotstyle=*](2.,-2.)
\rput(2.,-2.3){$u_1$}
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$u_2$}
\psdots[dotstyle=*](6.,-2.)
\rput(6.,-2.3){$u_3$}

%horizontals
\psline(2.,0.)(6.,0.) 
\psline(1.5,-2.)(7.,-2.)

%sawtooth
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(4.,0.)
\psline(6.,-2.)(4.,0.)
%
%tagline
\psline(4.,-2.)(3.,-2.3)
%region labels
\rput(3.5,-1.0){$\hat{\Delta}$}
\rput(4.5,-1.0){$\hat{\Delta}_1$}
\rput(5.,0.5){$\Delta^*$}
\rput(5.7,-3.){$\Delta^*$}
%
%curvature
\psline{->}(5.0,-1.8)(5.0,-2.2)
\rput(5.0,-2.5){$\frac{\pi}{2}$}
\psline{->}(3.8,-1.5)(4.2,-1.5)
\rput(4.4,-1.5){$\frac{\pi}{6}$}
\psline{->}(3.8,-0.5)(4.2,0.6)
\psline{->}(4.2,-0.5)(3.8,0.6)

%figure label
\rput(4.0,-3.5){K (iv)}
\end{pspicture*}
%End Fig K(iv)

&
%start Fig K(v)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(3.5,0.3){$u^*$}
\psdots[dotstyle=*](2.,-2.)
\rput(2.,-2.3){$u_1$}
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$u_2$}
\psdots[dotstyle=*](6.,-2.)
\rput(6.,-2.3){$u_3$}

%horizontals
\psline(2.,0.)(6.,0.) 
\psline(1.5,-2.)(7.,-2.)

%sawtooth
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(4.,0.)
\psline(6.,-2.)(4.,0.)
%
%tagline
\psline(4.,-2.)(3.,-2.3)
%region labels
\rput(3.5,-1.0){$\hat{\Delta}$}
\rput(4.5,-1.0){$\hat{\Delta}_1$}
\rput(5.,0.5){$\Delta^*$}
\rput(5.7,-3.){$\Delta^*$}
%
%curvature
\psline{->}(3.8,-1.5)(4.2,-1.5)
\rput(4.4,-1.5){$\frac{\pi}{6}$}
\psline{->}(5.4,-1.8)(6.6,-2.2)

\psline{->}(3.8,-0.5)(4.2,0.6)
\psline{->}(4.2,-0.5)(3.8,0.6)

%figure label
\rput(4.0,-3.5){K (v)}
\end{pspicture*}
%End Fig K(v)

&
%start Fig K(vi)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$v_2$}
\psdots[dotstyle=*](3.,0.)
\rput(3.,0.3){$u^*$}
\psdots[dotstyle=*](5.,0.)
\rput(5.,0.3){$v_1$}
%horizontals
\psline(2.,0.)(6.,0.) 

%sawtooth
\psline(4.,-2.)(3.,0.)
\psline(5.,0.)(4.,-2.)
%region labels
\rput(4.0,-1.0){$\hat{\Delta}$}
%
%curvature
\psline{->}(5.,-0.8)(4.2,-0.6)
\rput(4.0,-0.5){$\frac{\pi}{3}$}

%figure label
\rput(4.0,-3.5){K (vi)}
\end{pspicture*}
%End Fig K(vi)
\\[-20pt]
%start Fig K(vii)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$u$}
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](5.,0.)
%horizontals
\psline(2.,0.)(6.,0.) 

%sawtooth
\psline(4.,-2.)(3.,0.)
\psline(5.,0.)(4.,-2.)
\psline(5.,0.)(5.5,-0.5)
\psline(3.,0.)(2.5,-0.5)

%region labels
\rput(4.0,-1.0){$\hat{\Delta}$}
\rput(4.,0.5){$\Delta^*$}
%
%curvature
\psline{->}(4.,-0.2)(4.0,0.2)

%figure label
\rput(4.0,-3.5){K (vii)}
\end{pspicture*}
%End Fig K(vii)
&

%start Fig K(viii)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,0.)
\rput(3.5,0.3){$u^*$}
\psdots[dotstyle=*](3.,-2.)
\psdots[dotstyle=*](5.,-2.)
\rput(5.,-2.3){$v^*$}
%horizontals
\psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(3.,-2.)(4.,0.)
\psline(4.,0.)(5.,-2.)
%region labels
\rput(4.0,-1.0){$\hat{\Delta}$}
\rput(5.,0.5){$\Delta^*$}
\rput(6.,-2.5){$\Delta^*$}

%curvature
\psline{->}(4.,-0.5)(4.0,0.5)

\psline[linestyle=dotted]{->}(4.4,-1.8)(5.6,-2.2)

%figure label
\rput(4.0,-3.5){K (viii)}
\end{pspicture*}
%End Fig K(viii)
&
%start Fig K(ix)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$v_3$}
\psdots[dotstyle=*](2.,0.)
\rput(2.,0.3){$v_1$}
\psdots[dotstyle=*](4.,0.)
\rput(4.,0.3){$u^*$}
\psdots[dotstyle=*](6.,0.)
\rput(6.,0.3){$v_2$}
%horizontals
\psline(1.5,0.)(6.5,0.) 
%\psline(3.,-2.)(5.,-2.)

%sawtooth
\psline(4.,-2.)(2.,0.)
\psline(4.,0.)(4.,-2.)

\psline(6.,0.)(4.,-2.)

%region labels
\rput(3.3,-0.5){$\hat{\Delta}_1$}
\rput(4.7,-0.5){$\hat{\Delta}_2$}

%figure label
\rput(4.0,-3.5){K (ix)}
\end{pspicture*}
%End Fig K(ix)
\\[-20pt]
%start Fig K(x)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\rput(4.,-2.3){$v_3$}
\psdots[dotstyle=*](3.,0.)
\rput(3.,0.3){$v_1$}
\psdots[dotstyle=*](4.,0.)
\rput(4.,0.3){$u^*$}
\psdots[dotstyle=*](5.,0.)
\rput(5.,0.3){$v_2$}
%horizontals
\psline(2.,0.)(6.,0.) 
\psline(3.,-2.)(5.,-2.)
%curve
\psbezier
(3.0,0.0)(3.2,-.8)
(4.8,-.8)(5.0,0.0)

%sawtooth
\psbezier%[showpoints=true]
(4.,-2.)(3.8,-1.8)
(3.3,-2.)(3.,0.)
\psbezier%[showpoints=true]
(4.,-2.)(4.2,-1.8)
(4.7,-2.)(5.,0.)
%
%region labels
\rput(4.0,-0.3){$\hat{\Delta}$}
\rput(4.0,-1.3){$\Delta$}
%
%curvature

%figure label
\rput(4.0,-3.5){K (x)}
\end{pspicture*}
%End Fig K(x)

&
%start Fig K(xi)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
%above top line 
\rput(3.,0.3){$c$}
\rput(4.,0.3){$f$}
\rput(5.,0.3){$d$}
%below top line 
\rput(2.7,-0.3){$\hat{a}$}
\rput(3.5,-0.2){$\hat{b}$}
\rput(4.,-0.2){$\hat{a}$}
\rput(4.6,-0.3){$\mu$}
\rput(5.3,-0.3){$\mu$}
%just below
\rput(3.4,-0.7){$\lambda$}
\rput(4.6,-0.7){$a$}
%above bottom line

\rput(3.4,-1.9){$\mu$}
\rput(4.,-1.7){$b$}
\rput(4.7,-1.8){$\hat{a}$}
%below bottom line
\rput(4.,-2.3){$v_3$}

%horizontals
\psline(2.,0.)(6.,0.) 
\psline(3.,-2.)(5.,-2.)
%curve
\psbezier
(3.0,0.0)(3.2,-.8)
(4.8,-.8)(5.0,0.0)

%sawtooth
\psbezier%[showpoints=true]
(4.,-2.)(3.8,-1.8)
(3.3,-2.)(3.,0.)
\psbezier%[showpoints=true]
(4.,-2.)(4.2,-1.8)
(4.7,-2.)(5.,0.)
%
%figure label
\rput(4.0,-3.5){K (xi)}
\end{pspicture*}
%End Fig K(xi)
&

%start Fig K(xii)
\begin{pspicture*}(0.5,-5.)(7.0,1.5)
%basic sawtooth
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](3.,0.)
\rput(3.,0.3){$u^*$}
\psdots[dotstyle=*](5.,0.)
\rput(5.,0.3){$v^*$}
%horizontals
\psline(2.,0.)(6.,0.) 

%sawtooth
\psline(4.,-2.)(3.,0.)
\psline(5.,0.)(4.,-2.)
%region labels
\rput(4.0,0.5){$\Delta^*$}
\rput(4.0,-0.5){$\hat{\Delta}$}

%curvature

%figure label
\rput(4.0,-3.5){K (xii)}
\end{pspicture*}
%End Fig K(xii)
\end{tabular}
